De Finetti's control problem with competition

We investigate the effects of competition in a problem of resource extraction from a common source with diffusive dynamics. In the symmetric version with identical extraction rates we prove the existence of a Nash equilibrium where the strategies are of threshold type, and we characterize the equilibrium threshold. Moreover, we show that increased competition leads to lower extraction thresholds and smaller equilibrium values. For the asymmetric version, where each agent has an individual extraction rate, we provide the existence of an equilibrium in threshold strategies, and we show that the corresponding thresholds are ordered in the same way as the extraction rates.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xmin=0, xmax=5,xlabel={$x$}, ylabel={$V(x)$},smooth]
	  %%%% V %%%%%%
				\addplot[style=solid]		
		coordinates{
 %K=0,1, n=30, V
(0,0)
(0.01,0.0506657608644228)
(0.02,0.099345137158793)
(0.03,0.146116254729467)
(0.04,0.191054166711558)
(0.05,0.234230974379526)
(0.06,0.275715943244684)
(0.07,0.31557561458655)
(0.08,0.353873912597645)
(0.09,0.39067224731426)
(0.1,0.426029613498915)
(0.11,0.460002685633753)
(0.12,0.492645909177816)
(0.13,0.524011588235146)
(0.14,0.554149969774874)
(0.15,0.583109324538908)
(0.16,0.610936024767505)
(0.17,0.637674618867867)
(0.18,0.663367903146008)
(0.19,0.688056990717381)
(0.2,0.711781377707231)
(0.21,0.734579006847272)
(0.22,0.756486328571091)
(0.23,0.777538359706646)
(0.24,0.797768739860376)
(0.25,0.81720978558371)
(0.26,0.835892542409189)
(0.27,0.853846834839991)
(0.28,0.871101314373362)
(0.29,0.887683505635259)
(0.3,0.903619850700521)
(0.31,0.918935751669899)
(0.32,0.933655611572533)
(0.33,0.947802873659714)
(0.34,0.961400059153213)
(0.35,0.974468803508966)
(0.36,0.987029891254484)
(0.37,0.99910328945611)
(0.38,1.01070817986999)
(0.39,1.02186298982856)
(0.4,1.03258542191221)
(0.41,1.042892482454)
(0.42,1.0528780296747)
(0.43,1.06274943742164)
(0.44,1.07251796011896)
(0.45,1.08218467008926)
(0.46,1.09175062847878)
(0.47,1.10121688537398)
(0.48,1.11058447991673)
(0.49,1.11985444041842)
(0.5,1.12902778447283)
(0.51,1.13810551906785)
(0.52,1.14708864069599)
(0.53,1.1559781354638)
(0.54,1.1647749792001)
(0.55,1.17348013756311)
(0.56,1.18209456614643)
(0.57,1.19061921058397)
(0.58,1.19905500665374)
(0.59,1.20740288038058)
(0.6,1.21566374813779)
(0.61,1.22383851674777)
(0.62,1.23192808358151)
(0.63,1.23993333665714)
(0.64,1.24785515473738)
(0.65,1.25569440742602)
(0.66,1.26345195526339)
(0.67,1.27112864982081)
(0.68,1.27872533379406)
(0.69,1.2862428410959)
(0.7,1.29368199694762)
(0.71,1.30104361796961)
(0.72,1.308328512271)
(0.73,1.3155374795384)
(0.74,1.32267131112363)
(0.75,1.32973079013065)
(0.76,1.33671669150148)
(0.77,1.34362978210129)
(0.78,1.35047082080256)
(0.79,1.35724055856843)
(0.8,1.36393973853507)
(0.81,1.3705690960933)
(0.82,1.37712935896932)
(0.83,1.38362124730457)
(0.84,1.39004547373479)
(0.85,1.39640274346826)
(0.86,1.4026937543632)
(0.87,1.4089191970044)
(0.88,1.41507975477897)
(0.89,1.42117610395143)
(0.9,1.42720891373791)
(0.91,1.4331788463796)
(0.92,1.43908655721547)
(0.93,1.44493269475419)
(0.94,1.45071790074534)
(0.95,1.45644281024984)
(0.96,1.46210805170967)
(0.97,1.46771424701685)
(0.98,1.47326201158173)
(0.99,1.47875195440049)
(1,1.48418467812206)
(1.01,1.48956077911423)
(1.02,1.49488084752914)
(1.03,1.50014546736804)
(1.04,1.5053552165454)
(1.05,1.51051066695239)
(1.06,1.51561238451959)
(1.07,1.52066092927917)
(1.08,1.52565685542636)
(1.09,1.53060071138025)
(1.1,1.53549303984402)
(1.11,1.54033437786453)
(1.12,1.54512525689122)
(1.13,1.5498662028345)
(1.14,1.55455773612348)
(1.15,1.55920037176304)
(1.16,1.56379461939044)
(1.17,1.56834098333122)
(1.18,1.57283996265456)
(1.19,1.5772920512281)
(1.2,1.58169773777211)
(1.21,1.58605750591317)
(1.22,1.59037183423723)
(1.23,1.59464119634219)
(1.24,1.59886606088982)
(1.25,1.6030468916573)
(1.26,1.60718414758805)
(1.27,1.61127828284212)
(1.28,1.61532974684611)
(1.29,1.61933898434241)
(1.3,1.6233064354381)
(1.31,1.62723253565322)
(1.32,1.63111771596859)
(1.33,1.63496240287311)
(1.34,1.63876701841061)
(1.35,1.64253198022612)
(1.36,1.64625770161179)
(1.37,1.6499445915522)
(1.38,1.65359305476927)
(1.39,1.6572034917667)
(1.4,1.66077629887394)
(1.41,1.66431186828966)
(1.42,1.66781058812485)
(1.43,1.67127284244539)
(1.44,1.67469901131422)
(1.45,1.67808947083306)
(1.46,1.68144459318372)
(1.47,1.68476474666891)
(1.48,1.68805029575271)
(1.49,1.69130160110053)
(1.5,1.69451901961878)
(1.51,1.69770290449397)
(1.52,1.70085360523152)
(1.53,1.70397146769413)
(1.54,1.70705683413971)
(1.55,1.71011004325901)
(1.56,1.71313143021274)
(1.57,1.7161213266684)
(1.58,1.71908006083666)
(1.59,1.72200795750743)
(1.6,1.72490533808547)
(1.61,1.72777252062567)
(1.62,1.73060981986803)
(1.63,1.73341754727213)
(1.64,1.73619601105135)
(1.65,1.73894551620673)
(1.66,1.74166636456041)
(1.67,1.74435885478877)
(1.68,1.74702328245526)
(1.69,1.74965994004278)
(1.7,1.75226911698584)
(1.71,1.75485109970228)
(1.72,1.75740617162477)
(1.73,1.75993461323188)
(1.74,1.7624367020789)
(1.75,1.76491271282827)
(1.76,1.76736291727975)
(1.77,1.7697875844003)
(1.78,1.7721869803535)
(1.79,1.77456136852889)
(1.8,1.77691100957079)
(1.81,1.77923616140697)
(1.82,1.7815370792769)
(1.83,1.78381401575986)
(1.84,1.78606722080258)
(1.85,1.78829694174672)
(1.86,1.79050342335603)
(1.87,1.79268690784318)
(1.88,1.79484763489637)
(1.89,1.79698584170567)
(1.9,1.79910176298901)
(1.91,1.80119563101795)
(1.92,1.80326767564323)
(1.93,1.80531812431993)
(1.94,1.80734720213249)
(1.95,1.8093551318194)
(1.96,1.81134213379764)
(1.97,1.8133084261869)
(1.98,1.8152542248335)
(1.99,1.81717974333411)
(2,1.81908519305917)
(2.01,1.82097078317609)
(2.02,1.82283672067227)
(2.03,1.82468321037774)
(2.04,1.82651045498769)
(2.05,1.82831865508473)
(2.06,1.83010800916087)
(2.07,1.83187871363934)
(2.08,1.83363096289614)
(2.09,1.8353649492814)
(2.1,1.83708086314044)
(2.11,1.83877889283472)
(2.12,1.8404592247625)
(2.13,1.84212204337929)
(2.14,1.84376753121812)
(2.15,1.84539586890955)
(2.16,1.8470072352015)
(2.17,1.84860180697893)
(2.18,1.85017975928316)
(2.19,1.85174126533116)
(2.2,1.85328649653455)
(2.21,1.85481562251839)
(2.22,1.85632881113982)
(2.23,1.8578262285065)
(2.24,1.8593080389948)
(2.25,1.86077440526791)
(2.26,1.86222548829361)
(2.27,1.86366144736203)
(2.28,1.86508244010308)
(2.29,1.86648862250375)
(2.3,1.86788014892528)
(2.31,1.86925717212006)
(2.32,1.87061984324842)
(2.33,1.87196831189519)
(2.34,1.87330272608619)
(2.35,1.87462323230442)
(2.36,1.87592997550613)
(2.37,1.8772230991368)
(2.38,1.87850274514681)
(2.39,1.87976905400709)
(2.4,1.88102216472449)
(2.41,1.88226221485705)
(2.42,1.88348934052912)
(2.43,1.88470367644629)
(2.44,1.88590535591016)
(2.45,1.88709451083301)
(2.46,1.88827127175225)
(2.47,1.88943576784477)
(2.48,1.89058812694109)
(2.49,1.89172847553943)
(2.5,1.89285693881958)
(2.51,1.89397364065663)
(2.52,1.89507870363457)
(2.53,1.89617224905977)
(2.54,1.89725439697429)
(2.55,1.89832526616902)
(2.56,1.89938497419676)
(2.57,1.90043363738513)
(2.58,1.90147137084929)
(2.59,1.90249828850464)
(2.6,1.90351450307926)
(2.61,1.90452012612636)
(2.62,1.90551526803645)
(2.63,1.90650003804949)
(2.64,1.90747454426691)
(2.65,1.90843889366343)
(2.66,1.90939319209882)
(2.67,1.91033754432954)
(2.68,1.91127205402021)
(2.69,1.91219682375501)
(2.7,1.91311195504891)
(2.71,1.91401754835888)
(2.72,1.91491370309483)
(2.73,1.9158005176306)
(2.74,1.9166780893147)
(2.75,1.91754651448104)
(2.76,1.91840588845949)
(2.77,1.91925630558633)
(2.78,1.92009785921461)
(2.79,1.92093064172442)
(2.8,1.92175474453301)
(2.81,1.92257025810484)
(2.82,1.92337727196149)
(2.83,1.9241758746915)
(2.84,1.92496615396009)
(2.85,1.92574819651879)
(2.86,1.92652208821498)
(2.87,1.92728791400125)
(2.88,1.92804575794482)
(2.89,1.92879570323666)
(2.9,1.92953783220073)
(2.91,1.93027222630294)
(2.92,1.93099896616012)
(2.93,1.93171813154888)
(2.94,1.93242980141435)
(2.95,1.93313405387885)
(2.96,1.93383096625046)
(2.97,1.93452061503154)
(2.98,1.93520307592707)
(2.99,1.93587842385301)
(3,1.9365467329445)
(3.01,1.93720807656402)
(3.02,1.93786252730941)
(3.03,1.93851015702185)
(3.04,1.93915103679378)
(3.05,1.93978523697666)
(3.06,1.9404128271887)
(3.07,1.94103387632254)
(3.08,1.94164845255275)
(3.09,1.94225662334339)
(3.1,1.94285845545532)
(3.11,1.94345401495364)
(3.12,1.94404336721484)
(3.13,1.94462657693405)
(3.14,1.94520370813209)
(3.15,1.94577482416254)
(3.16,1.94633998771868)
(3.17,1.94689926084034)
(3.18,1.94745270492075)
(3.19,1.94800038071329)
(3.2,1.9485423483381)
(3.21,1.94907866728874)
(3.22,1.94960939643869)
(3.23,1.95013459404782)
(3.24,1.95065431776878)
(3.25,1.95116862465334)
(3.26,1.95167757115864)
(3.27,1.9521812131534)
(3.28,1.95267960592404)
(3.29,1.95317280418077)
(3.3,1.95366086206355)
(3.31,1.95414383314811)
(3.32,1.95462177045174)
(3.33,1.95509472643918)
(3.34,1.95556275302836)
(3.35,1.95602590159608)
(3.36,1.95648422298366)
(3.37,1.95693776750254)
(3.38,1.95738658493978)
(3.39,1.95783072456353)
(3.4,1.95827023512845)
(3.41,1.95870516488105)
(3.42,1.95913556156498)
(3.43,1.95956147242628)
(3.44,1.95998294421859)
(3.45,1.96040002320823)
(3.46,1.96081275517932)
(3.47,1.96122118543881)
(3.48,1.9616253588214)
(3.49,1.96202531969454)
(3.5,1.96242111196322)
(3.51,1.96281277907486)
(3.52,1.96320036402403)
(3.53,1.9635839093572)
(3.54,1.96396345717738)
(3.55,1.96433904914878)
(3.56,1.96471072650136)
(3.57,1.96507853003534)
(3.58,1.96544250012573)
(3.59,1.96580267672669)
(3.6,1.966159099376)
(3.61,1.96651180719934)
(3.62,1.96686083891458)
(3.63,1.96720623283607)
(3.64,1.96754802687884)
(3.65,1.96788625856273)
(3.66,1.96822096501653)
(3.67,1.96855218298207)
(3.68,1.96887994881822)
(3.69,1.96920429850489)
(3.7,1.96952526764703)
(3.71,1.96984289147845)
(3.72,1.97015720486575)
(3.73,1.97046824231215)
(3.74,1.97077603796124)
(3.75,1.97108062560074)
(3.76,1.97138203866625)
(3.77,1.97168031024484)
(3.78,1.97197547307877)
(3.79,1.97226755956903)
(3.8,1.97255660177889)
(3.81,1.97284263143747)
(3.82,1.97312567994316)
(3.83,1.97340577836714)
(3.84,1.97368295745672)
(3.85,1.97395724763874)
(3.86,1.97422867902294)
(3.87,1.97449728140522)
(3.88,1.97476308427095)
(3.89,1.97502611679816)
(3.9,1.97528640786081)
(3.91,1.97554398603188)
(3.92,1.97579887958657)
(3.93,1.97605111650538)
(3.94,1.97630072447718)
(3.95,1.97654773090225)
(3.96,1.97679216289529)
(3.97,1.97703404728839)
(3.98,1.97727341063399)
(3.99,1.9775102792078)
(4,1.97774467901163)
(4.01,1.97797663577634)
(4.02,1.97820617496455)
(4.03,1.97843332177355)
(4.04,1.97865810113797)
(4.05,1.97888053773258)
(4.06,1.97910065597498)
(4.07,1.97931848002824)
(4.08,1.97953403380364)
(4.09,1.97974734096322)
(4.1,1.97995842492238)
(4.11,1.98016730885252)
(4.12,1.9803740156835)
(4.13,1.9805785681062)
(4.14,1.98078098857501)
(4.15,1.98098129931028)
(4.16,1.98117952230078)
(4.17,1.98137567930609)
(4.18,1.981569791859)
(4.19,1.98176188126789)
(4.2,1.98195196861902)
(4.21,1.98214007477892)
(4.22,1.9823262203966)
(4.23,1.98251042590588)
(4.24,1.9826927115276)
(4.25,1.98287309727184)
(4.26,1.98305160294014)
(4.27,1.98322824812764)
(4.28,1.98340305222527)
(4.29,1.98357603442183)
(4.3,1.98374721370615)
(4.31,1.98391660886913)
(4.32,1.98408423850584)
(4.33,1.98425012101753)
(4.34,1.98441427461366)
(4.35,1.9845767173139)
(4.36,1.98473746695013)
(4.37,1.98489654116835)
(4.38,1.98505395743065)
(4.39,1.98520973301714)
(4.4,1.98536388502781)
(4.41,1.98551643038443)
(4.42,1.98566738583239)
(4.43,1.98581676794257)
(4.44,1.98596459311314)
(4.45,1.98611087757133)
(4.46,1.98625563737528)
(4.47,1.98639888841574)
(4.48,1.98654064641784)
(4.49,1.98668092694283)
(4.5,1.98681974538974)
(4.51,1.98695711699714)
(4.52,1.98709305684475)
(4.53,1.98722757985514)
(4.54,1.98736070079533)
(4.55,1.98749243427844)
(4.56,1.98762279476529)
(4.57,1.98775179656598)
(4.58,1.98787945384144)
(4.59,1.98800578060504)
(4.6,1.98813079072408)
(4.61,1.98825449792133)
(4.62,1.98837691577652)
(4.63,1.98849805772786)
(4.64,1.98861793707351)
(4.65,1.988736566973)
(4.66,1.98885396044874)
(4.67,1.98897013038737)
(4.68,1.98908508954126)
(4.69,1.98919885052986)
(4.7,1.98931142584106)
(4.71,1.98942282783263)
(4.72,1.98953306873353)
(4.73,1.98964216064527)
(4.74,1.98975011554321)
(4.75,1.98985694527793)
(4.76,1.98996266157646)
(4.77,1.99006727604363)
(4.78,1.99017080016332)
(4.79,1.99027324529969)
(4.8,1.99037462269849)
(4.81,1.99047494348825)
(4.82,1.99057421868151)
(4.83,1.99067245917602)
(4.84,1.99076967575597)
(4.85,1.99086587909314)
(4.86,1.99096107974808)
(4.87,1.99105528817127)
(4.88,1.99114851470429)
(4.89,1.99124076958092)
(4.9,1.99133206292826)
(4.91,1.9914224047679)
(4.92,1.99151180501694)
(4.93,1.99160027348916)
(4.94,1.99168781989601)
(4.95,1.99177445384775)
(4.96,1.99186018485448)
(4.97,1.99194502232716)
(4.98,1.99202897557869)
(4.99,1.99211205382488)
(5,1.99219426618551)
};
\node at (2,0) [above] {$K=0.1$, $n=10,20,30$};
\addplot[style=solid]		
		coordinates{
 %K=0,1, n=20, V
(0,0)
(0.01,0.0686216114933275)
(0.02,0.134552867450354)
(0.03,0.197899581370864)
(0.04,0.258763405080295)
(0.05,0.317241992409552)
(0.06,0.373429156437254)
(0.07,0.427415020547584)
(0.08,0.479286163547008)
(0.09,0.529125759073504)
(0.1,0.577013709522786)
(0.11,0.623026774707181)
(0.12,0.667238695454304)
(0.13,0.709720312344575)
(0.14,0.750539679778749)
(0.15,0.789762175559138)
(0.16,0.827450606160974)
(0.17,0.863665307863426)
(0.18,0.898464243903096)
(0.19,0.931903097806445)
(0.2,0.964035363051434)
(0.21,0.994912429202737)
(0.22,1.02458366465924)
(0.23,1.05309649614706)
(0.24,1.08049648508607)
(0.25,1.10682740095291)
(0.26,1.13213129175864)
(0.27,1.15644855175441)
(0.28,1.17981798647438)
(0.29,1.20227687522031)
(0.3,1.22386103108877)
(0.31,1.24460485863739)
(0.32,1.26454140928305)
(0.33,1.28370243452135)
(0.34,1.30211843705281)
(0.35,1.31981871989838)
(0.36,1.33683143358313)
(0.37,1.35318362146428)
(0.38,1.36890126327637)
(0.39,1.38400931696389)
(0.4,1.39853175886852)
(0.41,1.41249162233588)
(0.42,1.4259110348038)
(0.43,1.43881125343194)
(0.44,1.45121269933008)
(0.45,1.46313499044018)
(0.46,1.47459697312519)
(0.47,1.4856167525155)
(0.48,1.49621172166179)
(0.49,1.50639867515893)
(0.5,1.51629210303458)
(0.51,1.52598723339723)
(0.52,1.53548804079485)
(0.53,1.54479842011211)
(0.54,1.55392218816714)
(0.55,1.5628630852762)
(0.56,1.57162477678705)
(0.57,1.58021085458159)
(0.58,1.58862483854834)
(0.59,1.59687017802543)
(0.6,1.60495025321468)
(0.61,1.61286837656732)
(0.62,1.62062779414191)
(0.63,1.62823168693514)
(0.64,1.6356831721858)
(0.65,1.64298530465278)
(0.66,1.65014107786733)
(0.67,1.6571534253603)
(0.68,1.6640252218647)
(0.69,1.67075928449427)
(0.7,1.67735837389833)
(0.71,1.68382519539348)
(0.72,1.69016240007275)
(0.73,1.69637258589231)
(0.74,1.7024582987366)
(0.75,1.70842203346198)
(0.76,1.71426623491951)
(0.77,1.71999329895722)
(0.78,1.7256055734023)
(0.79,1.73110535902362)
(0.8,1.7364949104749)
(0.81,1.74177643721903)
(0.82,1.74695210443384)
(0.83,1.75202403389974)
(0.84,1.75699430486953)
(0.85,1.76186495492081)
(0.86,1.76663798079126)
(0.87,1.77131533919726)
(0.88,1.77589894763601)
(0.89,1.78039068517163)
(0.9,1.78479239320549)
(0.91,1.78910587623108)
(0.92,1.79333290257381)
(0.93,1.79747520511588)
(0.94,1.80153448200672)
(0.95,1.80551239735916)
(0.96,1.80941058193161)
(0.97,1.8132306337966)
(0.98,1.81697411899594)
(0.99,1.82064257218268)
(1,1.82423749725028)
(1.01,1.82776036794913)
(1.02,1.83121262849072)
(1.03,1.83459569413968)
(1.04,1.83791095179398)
(1.05,1.84115976055351)
(1.06,1.84434345227723)
(1.07,1.84746333212918)
(1.08,1.85052067911353)
(1.09,1.8535167465989)
(1.1,1.8564527628322)
(1.11,1.85932993144217)
(1.12,1.86214943193275)
(1.13,1.86491242016668)
(1.14,1.86762002883934)
(1.15,1.87027336794308)
(1.16,1.87287352522228)
(1.17,1.87542156661926)
(1.18,1.87791853671129)
(1.19,1.8803654591388)
(1.2,1.88276333702502)
(1.21,1.88511315338724)
(1.22,1.88741587153977)
(1.23,1.88967243548887)
(1.24,1.89188377031975)
(1.25,1.89405078257579)
(1.26,1.89617436063022)
(1.27,1.89825537505026)
(1.28,1.90029467895408)
(1.29,1.90229310836045)
(1.3,1.90425148253155)
(1.31,1.90617060430878)
(1.32,1.90805126044192)
(1.33,1.90989422191162)
(1.34,1.9117002442455)
(1.35,1.91347006782788)
(1.36,1.91520441820327)
(1.37,1.91690400637384)
(1.38,1.91856952909091)
(1.39,1.92020166914053)
(1.4,1.92180109562345)
(1.41,1.92336846422939)
(1.42,1.92490441750583)
(1.43,1.92640958512147)
(1.44,1.92788458412431)
(1.45,1.92933001919464)
(1.46,1.93074648289294)
(1.47,1.93213455590278)
(1.48,1.93349480726889)
(1.49,1.9348277946304)
(1.5,1.93613406444953)
(1.51,1.93741415223553)
(1.52,1.93866858276424)
(1.53,1.93989787029326)
(1.54,1.94110251877271)
(1.55,1.94228302205189)
(1.56,1.94343986408167)
(1.57,1.94457351911293)
(1.58,1.94568445189099)
(1.59,1.94677311784608)
(1.6,1.9478399632801)
(1.61,1.94888542554957)
(1.62,1.94990993324489)
(1.63,1.95091390636609)
(1.64,1.95189775649498)
(1.65,1.95286188696389)
(1.66,1.95380669302102)
(1.67,1.95473256199246)
(1.68,1.955639873441)
(1.69,1.95652899932171)
(1.7,1.95740030413442)
(1.71,1.95825414507317)
(1.72,1.95909087217263)
(1.73,1.95991082845161)
(1.74,1.96071435005366)
(1.75,1.96150176638488)
(1.76,1.96227340024898)
(1.77,1.96302956797959)
(1.78,1.96377057956995)
(1.79,1.9644967388)
(1.8,1.96520834336092)
(1.81,1.96590568497714)
(1.82,1.96658904952597)
(1.83,1.96725871715475)
(1.84,1.96791496239577)
(1.85,1.96855805427873)
(1.86,1.9691882564411)
(1.87,1.96980582723616)
(1.88,1.97041101983891)
(1.89,1.9710040823499)
(1.9,1.97158525789689)
(1.91,1.97215478473455)
(1.92,1.97271289634213)
(1.93,1.97325982151917)
(1.94,1.97379578447929)
(1.95,1.97432100494214)
(1.96,1.97483569822341)
(1.97,1.97534007532318)
(1.98,1.97583434301237)
(1.99,1.97631870391751)
(2,1.9767933566038)
(2.01,1.97725849565656)
(2.02,1.97771431176094)
(2.03,1.97816099178013)
(2.04,1.97859871883195)
(2.05,1.97902767236394)
(2.06,1.97944802822688)
(2.07,1.97985995874693)
(2.08,1.98026363279625)
(2.09,1.98065921586224)
(2.1,1.98104687011537)
(2.11,1.98142675447567)
(2.12,1.98179902467789)
(2.13,1.98216383333531)
(2.14,1.98252133000234)
(2.15,1.98287166123583)
(2.16,1.98321497065513)
(2.17,1.98355139900095)
(2.18,1.98388108419313)
(2.19,1.9842041613871)
(2.2,1.98452076302933)
(2.21,1.98483101891162)
(2.22,1.98513505622431)
(2.23,1.98543299960842)
(2.24,1.98572497120672)
(2.25,1.98601109071386)
(2.26,1.9862914754254)
(2.27,1.9865662402859)
(2.28,1.98683549793603)
(2.29,1.9870993587588)
(2.3,1.98735793092472)
(2.31,1.98761132043626)
(2.32,1.9878596311712)
(2.33,1.98810296492528)
(2.34,1.9883414214539)
(2.35,1.98857509851305)
(2.36,1.98880409189933)
(2.37,1.98902849548927)
(2.38,1.98924840127781)
(2.39,1.98946389941599)
(2.4,1.98967507824792)
(2.41,1.989882024347)
(2.42,1.99008482255141)
(2.43,1.99028355599888)
(2.44,1.99047830616079)
(2.45,1.99066915287556)
(2.46,1.99085617438138)
(2.47,1.99103944734827)
(2.48,1.99121904690954)
(2.49,1.99139504669258)
(2.5,1.99156751884903)
(2.51,1.99173653408436)
(2.52,1.9919021616869)
(2.53,1.99206446955616)
(2.54,1.99222352423075)
(2.55,1.99237939091562)
(2.56,1.99253213350878)
(2.57,1.99268181462753)
(2.58,1.99282849563408)
(2.59,1.99297223666076)
(2.6,1.99311309663464)
(2.61,1.99325113330169)
(2.62,1.99338640325045)
(2.63,1.99351896193526)
(2.64,1.99364886369894)
(2.65,1.99377616179512)
(2.66,1.99390090841003)
(2.67,1.99402315468393)
(2.68,1.99414295073204)
(2.69,1.99426034566512)
(2.7,1.99437538760957)
(2.71,1.99448812372719)
(2.72,1.99459860023448)
(2.73,1.99470686242163)
(2.74,1.99481295467105)
(2.75,1.99491692047557)
(2.76,1.99501880245629)
(2.77,1.99511864238004)
(2.78,1.99521648117649)
(2.79,1.99531235895495)
(2.8,1.99540631502081)
(2.81,1.99549838789164)
(2.82,1.995588615313)
(2.83,1.99567703427388)
(2.84,1.99576368102191)
(2.85,1.99584859107818)
(2.86,1.99593179925183)
(2.87,1.9960133396543)
(2.88,1.99609324571332)
(2.89,1.99617155018662)
(2.9,1.99624828517536)
(2.91,1.99632348213728)
(2.92,1.9963971718996)
(2.93,1.99646938467166)
(2.94,1.99654015005731)
(2.95,1.99660949706702)
(2.96,1.99667745412982)
(2.97,1.99674404910491)
(2.98,1.99680930929309)
(2.99,1.99687326144798)
(3,1.99693593178697)
(3.01,1.99699734600193)
(3.02,1.99705752926983)
(3.03,1.99711650626296)
(3.04,1.99717430115913)
(3.05,1.99723093765152)
(3.06,1.99728643895845)
(3.07,1.99734082783283)
(3.08,1.99739412657155)
(3.09,1.99744635702459)
(3.1,1.99749754060398)
(3.11,1.99754769829258)
(3.12,1.9975968506527)
(3.13,1.99764501783448)
(3.14,1.99769221958421)
(3.15,1.9977384752524)
(3.16,1.99778380380168)
(3.17,1.99782822381464)
(3.18,1.99787175350139)
(3.19,1.99791441070707)
(3.2,1.99795621291912)
(3.21,1.99799717727448)
(3.22,1.99803732056662)
(3.23,1.99807665925239)
(3.24,1.99811520945882)
(3.25,1.99815298698968)
(3.26,1.99819000733197)
(3.27,1.99822628566231)
(3.28,1.9982618368531)
(3.29,1.99829667547865)
(3.3,1.99833081582118)
(3.31,1.99836427187661)
(3.32,1.99839705736035)
(3.33,1.99842918571293)
(3.34,1.99846067010544)
(3.35,1.99849152344501)
(3.36,1.99852175838006)
(3.37,1.9985513873055)
(3.38,1.99858042236779)
(3.39,1.99860887546994)
(3.4,1.99863675827639)
(3.41,1.99866408221778)
(3.42,1.99869085849564)
(3.43,1.99871709808699)
(3.44,1.99874281174882)
(3.45,1.99876801002254)
(3.46,1.99879270323824)
(3.47,1.99881690151899)
(3.48,1.99884061478495)
(3.49,1.99886385275743)
(3.5,1.99888662496292)
(3.51,1.99890894073696)
(3.52,1.99893080922795)
(3.53,1.99895223940096)
(3.54,1.99897324004135)
(3.55,1.99899381975839)
(3.56,1.9990139869888)
(3.57,1.9990337500002)
(3.58,1.9990531168945)
(3.59,1.99907209561121)
(3.6,1.99909069393071)
(3.61,1.99910891947744)
(3.62,1.99912677972302)
(3.63,1.99914428198932)
(3.64,1.99916143345143)
(3.65,1.99917824114065)
(3.66,1.99919471194734)
(3.67,1.99921085262377)
(3.68,1.99922666978685)
(3.69,1.99924216992087)
(3.7,1.99925735938016)
(3.71,1.99927224439169)
(3.72,1.99928683105761)
(3.73,1.99930112535776)
(3.74,1.99931513315215)
(3.75,1.9993288601833)
(3.76,1.99934231207866)
(3.77,1.99935549435287)
(3.78,1.99936841241004)
(3.79,1.99938107154598)
(3.8,1.99939347695032)
(3.81,1.99940563370871)
(3.82,1.99941754680485)
(3.83,1.99942922112253)
(3.84,1.9994406614477)
(3.85,1.99945187247033)
(3.86,1.99946285878643)
(3.87,1.99947362489987)
(3.88,1.99948417522424)
(3.89,1.99949451408469)
(3.9,1.99950464571966)
(3.91,1.99951457428265)
(3.92,1.9995243038439)
(3.93,1.99953383839208)
(3.94,1.9995431818359)
(3.95,1.99955233800573)
(3.96,1.99956131065517)
(3.97,1.99957010346259)
(3.98,1.99957872003263)
(3.99,1.99958716389768)
(4,1.99959543851931)
(4.01,1.99960354728975)
(4.02,1.9996114935332)
(4.03,1.99961928050725)
(4.04,1.9996269114042)
(4.05,1.99963438935235)
(4.06,1.99964171741731)
(4.07,1.99964889860324)
(4.08,1.9996559358541)
(4.09,1.99966283205482)
(4.1,1.99966959003252)
(4.11,1.99967621255766)
(4.12,1.99968270234516)
(4.13,1.99968906205553)
(4.14,1.99969529429595)
(4.15,1.99970140162135)
(4.16,1.99970738653543)
(4.17,1.99971325149175)
(4.18,1.99971899889465)
(4.19,1.99972463110029)
(4.2,1.99973015041763)
(4.21,1.99973555910931)
(4.22,1.99974085939265)
(4.23,1.99974605344052)
(4.24,1.99975114338223)
(4.25,1.99975613130441)
(4.26,1.99976101925189)
(4.27,1.99976580922849)
(4.28,1.99977050319787)
(4.29,1.99977510308435)
(4.3,1.99977961077366)
(4.31,1.99978402811374)
(4.32,1.99978835691549)
(4.33,1.99979259895352)
(4.34,1.99979675596687)
(4.35,1.99980082965971)
(4.36,1.99980482170207)
(4.37,1.99980873373049)
(4.38,1.99981256734873)
(4.39,1.99981632412839)
(4.4,1.99982000560957)
(4.41,1.99982361330151)
(4.42,1.99982714868319)
(4.43,1.99983061320394)
(4.44,1.99983400828407)
(4.45,1.9998373353154)
(4.46,1.99984059566184)
(4.47,1.99984379066)
(4.48,1.99984692161966)
(4.49,1.99984998982439)
(4.5,1.99985299653198)
(4.51,1.99985594297506)
(4.52,1.99985883036153)
(4.53,1.99986165987508)
(4.54,1.99986443267568)
(4.55,1.99986714990004)
(4.56,1.9998698126621)
(4.57,1.99987242205348)
(4.58,1.99987497914388)
(4.59,1.99987748498161)
(4.6,1.99987994059394)
(4.61,1.99988234698755)
(4.62,1.99988470514895)
(4.63,1.99988701604488)
(4.64,1.9998892806227)
(4.65,1.99989149981078)
(4.66,1.99989367451887)
(4.67,1.99989580563851)
(4.68,1.99989789404336)
(4.69,1.99989994058957)
(4.7,1.99990194611611)
(4.71,1.99990391144517)
(4.72,1.99990583738244)
(4.73,1.99990772471746)
(4.74,1.99990957422395)
(4.75,1.99991138666012)
(4.76,1.99991316276898)
(4.77,1.99991490327865)
(4.78,1.99991660890267)
(4.79,1.99991828034026)
(4.8,1.99991991827662)
(4.81,1.99992152338324)
(4.82,1.99992309631814)
(4.83,1.99992463772614)
(4.84,1.99992614823914)
(4.85,1.99992762847639)
(4.86,1.99992907904472)
(4.87,1.99993050053879)
(4.88,1.99993189354135)
(4.89,1.99993325862346)
(4.9,1.99993459634473)
(4.91,1.99993590725359)
(4.92,1.99993719188742)
(4.93,1.99993845077289)
(4.94,1.99993968442606)
(4.95,1.99994089335267)
(4.96,1.99994207804834)
(4.97,1.99994323899874)
(4.98,1.99994437667978)
(4.99,1.99994549155788)
(5,1.99994658409008)
};
%\node at (2,3) [above] {$n=20$, $K=0.1$};
\addplot[style=solid]		
		coordinates{
		%K=0,1, n=10, V
(0,0)
(0.01,0.0749493652019595)
(0.02,0.146960291110156)
(0.03,0.216148348526062)
(0.04,0.282624562819417)
(0.05,0.346495592701328)
(0.06,0.407863901966173)
(0.07,0.466827924478847)
(0.08,0.523482222673009)
(0.09,0.577917639815558)
(0.1,0.630221446282499)
(0.11,0.680477480081736)
(0.12,0.728766281849069)
(0.13,0.77516522453476)
(0.14,0.819748637989491)
(0.15,0.862587928650312)
(0.16,0.903751694519326)
(0.17,0.943305835620209)
(0.18,0.981313660110464)
(0.19,1.01783598622023)
(0.2,1.05293124018184)
(0.21,1.08665555030772)
(0.22,1.11906283736829)
(0.23,1.15020490141513)
(0.24,1.18013150518949)
(0.25,1.20889045425029)
(0.26,1.23652767395057)
(0.27,1.26308728338661)
(0.28,1.28861166643845)
(0.29,1.31314154001644)
(0.3,1.33671601962362)
(0.31,1.35937268233955)
(0.32,1.38114762732688)
(0.33,1.40207553395829)
(0.34,1.42218971765718)
(0.35,1.4415221835422)
(0.36,1.46010367796192)
(0.37,1.47796373800254)
(0.38,1.4951307390486)
(0.39,1.51163194047297)
(0.4,1.52749352952995)
(0.41,1.54274066352193)
(0.42,1.55739751030775)
(0.43,1.57148728721775)
(0.44,1.58503229843834)
(0.45,1.59805397092619)
(0.46,1.61057288890994)
(0.47,1.62260882703491)
(0.48,1.63418078220425)
(0.49,1.64530700416777)
(0.5,1.65600502490763)
(0.51,1.66629168686844)
(0.52,1.67621005029428)
(0.53,1.68583156751276)
(0.54,1.69516717840934)
(0.55,1.70422537877769)
(0.56,1.71301441195635)
(0.57,1.72154227633054)
(0.58,1.72981673261103)
(0.59,1.7378453108967)
(0.6,1.74563531752725)
(0.61,1.75319384173224)
(0.62,1.76052776208263)
(0.63,1.76764375275054)
(0.64,1.77454828958303)
(0.65,1.78124765599537)
(0.66,1.78774794868924)
(0.67,1.79405508320098)
(0.68,1.80017479928494)
(0.69,1.80611266613693)
(0.7,1.81187408746241)
(0.71,1.81746430639405)
(0.72,1.82288841026328)
(0.73,1.82815133522989)
(0.74,1.83325787077419)
(0.75,1.8382126640556)
(0.76,1.84302022414181)
(0.77,1.84768492611216)
(0.78,1.85221101503918)
(0.79,1.85660260985179)
(0.8,1.86086370708365)
(0.81,1.86499818451022)
(0.82,1.86900980467768)
(0.83,1.872902218327)
(0.84,1.87667896771625)
(0.85,1.88034348984424)
(0.86,1.88389911957831)
(0.87,1.88734909268919)
(0.88,1.8906965487957)
(0.89,1.89394453422192)
(0.9,1.89709600476949)
(0.91,1.9001538284075)
(0.92,1.90312078788246)
(0.93,1.90599958325072)
(0.94,1.90879283433562)
(0.95,1.91150308311168)
(0.96,1.91413279601783)
(0.97,1.91668436620204)
(0.98,1.91916011569916)
(0.99,1.92156229754404)
(1,1.92389309782195)
(1.01,1.92615463765794)
(1.02,1.92834897514718)
(1.03,1.93047810722793)
(1.04,1.93254397149881)
(1.05,1.93454844798211)
(1.06,1.93649336083468)
(1.07,1.938380480008)
(1.08,1.94021152285888)
(1.09,1.94198815571238)
(1.1,1.94371199537818)
(1.11,1.94538461062196)
(1.12,1.94700752359308)
(1.13,1.94858221120973)
(1.14,1.95011010650306)
(1.15,1.95159259992123)
(1.16,1.95303104059483)
(1.17,1.95442673756461)
(1.18,1.95578096097279)
(1.19,1.95709494321891)
(1.2,1.95836988008139)
(1.21,1.95960693180572)
(1.22,1.96080722416035)
(1.23,1.96197184946118)
(1.24,1.96310186756559)
(1.25,1.96419830683701)
(1.26,1.9652621650807)
(1.27,1.96629441045185)
(1.28,1.96729598233662)
(1.29,1.96826779220702)
(1.3,1.9692107244504)
(1.31,1.97012563717427)
(1.32,1.97101336298719)
(1.33,1.97187470975653)
(1.34,1.97271046134363)
(1.35,1.97352137831713)
(1.36,1.97430819864517)
(1.37,1.97507163836692)
(1.38,1.97581239224424)
(1.39,1.97653113439392)
(1.4,1.97722851890117)
(1.41,1.97790518041485)
(1.42,1.97856173472504)
(1.43,1.97919877932345)
(1.44,1.9798168939471)
(1.45,1.98041664110598)
(1.46,1.98099856659491)
(1.47,1.98156319999027)
(1.48,1.98211105513187)
(1.49,1.98264263059067)
(1.5,1.98315841012241)
(1.51,1.98365886310787)
(1.52,1.98414444498007)
(1.53,1.98461559763867)
(1.54,1.98507274985217)
(1.55,1.98551631764806)
(1.56,1.98594670469145)
(1.57,1.98636430265245)
(1.58,1.98676949156253)
(1.59,1.98716264016042)
(1.6,1.9875441062277)
(1.61,1.98791423691431)
(1.62,1.98827336905455)
(1.63,1.98862182947359)
(1.64,1.98895993528489)
(1.65,1.98928799417877)
(1.66,1.98960630470245)
(1.67,1.98991515653173)
(1.68,1.9902148307346)
(1.69,1.99050560002703)
(1.7,1.99078772902116)
(1.71,1.99106147446608)
(1.72,1.99132708548153)
(1.73,1.99158480378455)
(1.74,1.99183486390951)
(1.75,1.9920774934215)
(1.76,1.99231291312347)
(1.77,1.99254133725711)
(1.78,1.99276297369787)
(1.79,1.99297802414412)
(1.8,1.9931866843007)
(1.81,1.99338914405702)
(1.82,1.99358558765986)
(1.83,1.99377619388107)
(1.84,1.99396113618021)
(1.85,1.99414058286246)
(1.86,1.99431469723177)
(1.87,1.99448363773942)
(1.88,1.99464755812831)
(1.89,1.99480660757279)
(1.9,1.99496093081446)
(1.91,1.99511066829389)
(1.92,1.9952559562784)
(1.93,1.99539692698609)
(1.94,1.99553370870616)
(1.95,1.99566642591565)
(1.96,1.99579519939274)
(1.97,1.99592014632664)
(1.98,1.99604138042425)
(1.99,1.99615901201363)
(2,1.99627314814441)
(2.01,1.99638389268523)
(2.02,1.99649134641819)
(2.03,1.99659560713067)
(2.04,1.99669676970425)
(2.05,1.99679492620107)
(2.06,1.99689016594761)
(2.07,1.996982575616)
(2.08,1.99707223930289)
(2.09,1.99715923860594)
(2.1,1.99724365269813)
(2.11,1.9973255583998)
(2.12,1.99740503024854)
(2.13,1.99748214056703)
(2.14,1.99755695952886)
(2.15,1.9976295552224)
(2.16,1.99769999371273)
(2.17,1.99776833910182)
(2.18,1.9978346535868)
(2.19,1.99789899751662)
(2.2,1.99796142944691)
(2.21,1.99802200619333)
(2.22,1.99808078288324)
(2.23,1.99813781300586)
(2.24,1.99819314846098)
(2.25,1.99824683960614)
(2.26,1.99829893530254)
(2.27,1.99834948295941)
(2.28,1.99839852857723)
(2.29,1.99844611678953)
(2.3,1.99849229090358)
(2.31,1.99853709293973)
(2.32,1.9985805636697)
(2.33,1.99862274265365)
(2.34,1.99866366827621)
(2.35,1.99870337778141)
(2.36,1.99874190730653)
(2.37,1.99877929191505)
(2.38,1.99881556562852)
(2.39,1.99885076145751)
(2.4,1.9988849114317)
(2.41,1.99891804662898)
(2.42,1.99895019720375)
(2.43,1.99898139241438)
(2.44,1.9990116606498)
(2.45,1.99904102945536)
(2.46,1.99906952555789)
(2.47,1.99909717489004)
(2.48,1.99912400261385)
(2.49,1.99915003314364)
(2.5,1.9991752901683)
(2.51,1.99919979667276)
(2.52,1.99922357495896)
(2.53,1.99924664666612)
(2.54,1.99926903279045)
(2.55,1.99929075370427)
(2.56,1.9993118291745)
(2.57,1.9993322783807)
(2.58,1.9993521199325)
(2.59,1.99937137188652)
(2.6,1.99939005176285)
(2.61,1.99940817656095)
(2.62,1.99942576277515)
(2.63,1.99944282640962)
(2.64,1.99945938299298)
(2.65,1.99947544759241)
(2.66,1.99949103482736)
(2.67,1.99950615888287)
(2.68,1.99952083352245)
(2.69,1.99953507210063)
(2.7,1.99954888757512)
(2.71,1.99956229251856)
(2.72,1.99957529913002)
(2.73,1.99958791924605)
(2.74,1.99960016435147)
(2.75,1.99961204558985)
(2.76,1.9996235737736)
(2.77,1.99963475939385)
(2.78,1.99964561262998)
(2.79,1.99965614335889)
(2.8,1.99966636116397)
(2.81,1.99967627534385)
(2.82,1.99968589492085)
(2.83,1.99969522864918)
(2.84,1.99970428502293)
(2.85,1.99971307228376)
(2.86,1.99972159842846)
(2.87,1.99972987121616)
(2.88,1.99973789817545)
(2.89,1.9997456866112)
(2.9,1.9997532436112)
(2.91,1.99976057605263)
(2.92,1.99976769060833)
(2.93,1.99977459375284)
(2.94,1.99978129176829)
(2.95,1.99978779075018)
(2.96,1.99979409661283)
(2.97,1.99980021509485)
(2.98,1.9998061517643)
(2.99,1.99981191202382)
(3,1.99981750111546)
(3.01,1.99982292412553)
(3.02,1.99982818598921)
(3.03,1.999833291495)
(3.04,1.99983824528913)
(3.05,1.99984305187975)
(3.06,1.99984771564107)
(3.07,1.99985224081729)
(3.08,1.99985663152652)
(3.09,1.99986089176448)
(3.1,1.99986502540817)
(3.11,1.99986903621938)
(3.12,1.99987292784811)
(3.13,1.9998767038359)
(3.14,1.99988036761907)
(3.15,1.99988392253179)
(3.16,1.9998873718092)
(3.17,1.99989071859028)
(3.18,1.99989396592074)
(3.19,1.99989711675578)
(3.2,1.99990017396279)
(3.21,1.99990314032397)
(3.22,1.99990601853882)
(3.23,1.99990881122663)
(3.24,1.99991152092887)
(3.25,1.99991415011149)
(3.26,1.99991670116714)
(3.27,1.99991917641739)
(3.28,1.99992157811483)
(3.29,1.99992390844509)
(3.3,1.99992616952888)
(3.31,1.99992836342387)
(3.32,1.9999304921266)
(3.33,1.99993255757428)
(3.34,1.99993456164655)
(3.35,1.99993650616721)
(3.36,1.99993839290583)
(3.37,1.99994022357945)
(3.38,1.99994199985404)
(3.39,1.99994372334608)
(3.4,1.99994539562404)
(3.41,1.99994701820974)
(3.42,1.99994859257982)
(3.43,1.999950120167)
(3.44,1.99995160236147)
(3.45,1.99995304051208)
(3.46,1.9999544359276)
(3.47,1.99995578987792)
(3.48,1.9999571035952)
(3.49,1.99995837827496)
(3.5,1.99995961507723)
(3.51,1.99996081512754)
(3.52,1.99996197951799)
(3.53,1.99996310930822)
(3.54,1.99996420552639)
(3.55,1.99996526917011)
(3.56,1.99996630120732)
(3.57,1.99996730257723)
(3.58,1.99996827419114)
(3.59,1.99996921693323)
(3.6,1.99997013166146)
(3.61,1.99997101920826)
(3.62,1.99997188038134)
(3.63,1.99997271596439)
(3.64,1.99997352671784)
(3.65,1.9999743133795)
(3.66,1.99997507666527)
(3.67,1.99997581726977)
(3.68,1.99997653586699)
(3.69,1.99997723311086)
(3.7,1.99997790963592)
(3.71,1.99997856605784)
(3.72,1.99997920297397)
(3.73,1.99997982096395)
(3.74,1.99998042059017)
(3.75,1.99998100239831)
(3.76,1.99998156691785)
(3.77,1.99998211466251)
(3.78,1.99998264613077)
(3.79,1.9999831618063)
(3.8,1.99998366215836)
(3.81,1.99998414764232)
(3.82,1.99998461869997)
(3.83,1.99998507575999)
(3.84,1.99998551923834)
(3.85,1.9999859495386)
(3.86,1.99998636705235)
(3.87,1.99998677215955)
(3.88,1.99998716522887)
(3.89,1.99998754661801)
(3.9,1.99998791667406)
(3.91,1.99998827573378)
(3.92,1.99998862412393)
(3.93,1.99998896216156)
(3.94,1.9999892901543)
(3.95,1.99998960840063)
(3.96,1.99998991719018)
(3.97,1.99999021680395)
(3.98,1.99999050751461)
(3.99,1.99999078958671)
(4,1.99999106327696)
(4.01,1.99999132883441)
(4.02,1.99999158650074)
(4.03,1.99999183651044)
(4.04,1.99999207909103)
(4.05,1.99999231446326)
(4.06,1.99999254284133)
(4.07,1.99999276443307)
(4.08,1.99999297944015)
(4.09,1.99999318805823)
(4.1,1.99999339047716)
(4.11,1.99999358688115)
(4.12,1.99999377744894)
(4.13,1.99999396235394)
(4.14,1.99999414176444)
(4.15,1.9999943158437)
(4.16,1.99999448475014)
(4.17,1.99999464863747)
(4.18,1.99999480765484)
(4.19,1.99999496194696)
(4.2,1.99999511165425)
(4.21,1.99999525691293)
(4.22,1.99999539785521)
(4.23,1.99999553460935)
(4.24,1.9999956672998)
(4.25,1.99999579604731)
(4.26,1.99999592096905)
(4.27,1.9999960421787)
(4.28,1.99999615978656)
(4.29,1.99999627389968)
(4.3,1.99999638462189)
(4.31,1.99999649205395)
(4.32,1.99999659629364)
(4.33,1.99999669743581)
(4.34,1.99999679557252)
(4.35,1.99999689079306)
(4.36,1.99999698318409)
(4.37,1.9999970728297)
(4.38,1.99999715981146)
(4.39,1.99999724420853)
(4.4,1.99999732609771)
(4.41,1.99999740555353)
(4.42,1.9999974826483)
(4.43,1.99999755745218)
(4.44,1.99999763003323)
(4.45,1.99999770045752)
(4.46,1.99999776878913)
(4.47,1.99999783509024)
(4.48,1.99999789942119)
(4.49,1.99999796184053)
(4.5,1.99999802240506)
(4.51,1.9999980811699)
(4.52,1.99999813818852)
(4.53,1.99999819351282)
(4.54,1.99999824719314)
(4.55,1.99999829927833)
(4.56,1.99999834981579)
(4.57,1.99999839885152)
(4.58,1.99999844643014)
(4.59,1.99999849259494)
(4.6,1.99999853738794)
(4.61,1.9999985808499)
(4.62,1.99999862302038)
(4.63,1.99999866393775)
(4.64,1.99999870363925)
(4.65,1.99999874216101)
(4.66,1.99999877953808)
(4.67,1.99999881580447)
(4.68,1.99999885099321)
(4.69,1.99999888513629)
(4.7,1.99999891826481)
(4.71,1.9999989504089)
(4.72,1.99999898159782)
(4.73,1.99999901185995)
(4.74,1.99999904122284)
(4.75,1.99999906971319)
(4.76,1.99999909735695)
(4.77,1.99999912417926)
(4.78,1.99999915020454)
(4.79,1.99999917545647)
(4.8,1.99999919995804)
(4.81,1.99999922373153)
(4.82,1.99999924679858)
(4.83,1.99999926918019)
(4.84,1.99999929089673)
(4.85,1.99999931196795)
(4.86,1.99999933241303)
(4.87,1.99999935225058)
(4.88,1.99999937149865)
(4.89,1.99999939017476)
(4.9,1.9999994082959)
(4.91,1.99999942587857)
(4.92,1.99999944293877)
(4.93,1.99999945949201)
(4.94,1.99999947555337)
(4.95,1.99999949113746)
(4.96,1.99999950625847)
(4.97,1.99999952093015)
(4.98,1.99999953516586)
(4.99,1.99999954897854)
(5,1.99999956238078)
};
%\node at (2,2) [above] {$n=10$, $\bar K = 0.1$};
		\end{axis} 
	\end{tikzpicture}
	\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xmin=0, xmax=2,xlabel={$x$}, ylabel={$nV(x)$},smooth]
				\addplot[style=solid]		
		coordinates{
%K=1/30, n=30 nV
(0,0)
(0.01,0.687742203608192)
(0.02,1.34852102054038)
(0.03,1.98339693900034)
(0.04,2.59338873789616)
(0.05,3.17947512727844)
(0.06,3.74259632425971)
(0.07,4.28365556695239)
(0.08,4.80352056886317)
(0.09,5.3030249160857)
(0.1,5.78296940954126)
(0.11,6.24412335442873)
(0.12,6.68722579896013)
(0.13,7.11298672437639)
(0.14,7.52208818815943)
(0.15,7.91518542228136)
(0.16,8.29290788825933)
(0.17,8.65586029071463)
(0.18,9.00462355106841)
(0.19,9.33975574294149)
(0.2,9.6617929907648)
(0.21,9.97125033304709)
(0.22,10.2693667086837)
(0.23,10.558515447995)
(0.24,10.8390720442317)
(0.25,11.1112918155487)
(0.26,11.375422493244)
(0.27,11.6317044472044)
(0.28,11.8803709046522)
(0.29,12.1216481623915)
(0.3,12.3557557927477)
(0.31,12.5829068433876)
(0.32,12.8033080312017)
(0.33,13.0171599304246)
(0.34,13.2246571551666)
(0.35,13.4259885365201)
(0.36,13.6213372944041)
(0.37,13.8108812043016)
(0.38,13.9947927590429)
(0.39,14.1732393257813)
(0.4,14.3463832983039)
(0.41,14.5143822448168)
(0.42,14.6773890513389)
(0.43,14.8355520608342)
(0.44,14.9890152082104)
(0.45,15.1379181513052)
(0.46,15.2823963979814)
(0.47,15.422581429444)
(0.48,15.5586008198939)
(0.49,15.6905783526257)
(0.5,15.8186341326756)
(0.51,15.942884696122)
(0.52,16.0634431161381)
(0.53,16.1804191058932)
(0.54,16.2939191183964)
(0.55,16.404046443373)
(0.56,16.5109013012627)
(0.57,16.6145809344242)
(0.58,16.7151796956297)
(0.59,16.8127891339302)
(0.6,16.9074980779683)
(0.61,16.9993927168169)
(0.62,17.0885566784138)
(0.63,17.1750711056674)
(0.64,17.2590147302997)
(0.65,17.3404639444954)
(0.66,17.4194928704224)
(0.67,17.4961734276855)
(0.68,17.5705753987766)
(0.69,17.6427664925796)
(0.7,17.712812405988)
(0.71,17.7807768836924)
(0.72,17.8467217761901)
(0.73,17.9107070960723)
(0.74,17.9727910726375)
(0.75,18.033030204883)
(0.76,18.0914793129209)
(0.77,18.1481915878671)
(0.78,18.2032186402474)
(0.79,18.2566105469647)
(0.8,18.3084158968718)
(0.81,18.3586818349886)
(0.82,18.4074541054065)
(0.83,18.4547770929173)
(0.84,18.500693863405)
(0.85,18.5452462030379)
(0.86,18.5884746562955)
(0.87,18.6304185628655)
(0.88,18.671116093445)
(0.89,18.7106042844772)
(0.9,18.7489190718559)
(0.91,18.7860953236289)
(0.92,18.8221668717295)
(0.93,18.8571665427645)
(0.94,18.8911261878883)
(0.95,18.9240767117883)
(0.96,18.9560481008097)
(0.97,18.9870694502446)
(0.98,19.0171689908093)
(0.99,19.0463741143357)
(1,19.0747113986994)
(1.01,19.1022066320059)
(1.02,19.1288848360596)
(1.03,19.1547702891342)
(1.04,19.179886548067)
(1.05,19.2042564696969)
(1.06,19.2279022316647)
(1.07,19.2508453525959)
(1.08,19.2731067116833)
(1.09,19.2947065676884)
(1.1,19.3156645773772)
(1.11,19.3359998134089)
(1.12,19.355730781693)
(1.13,19.3748754382301)
(1.14,19.3934512054527)
(1.15,19.4114749880806)
(1.16,19.4289631885045)
(1.17,19.445931721713)
(1.18,19.4623960297763)
(1.19,19.4783710958985)
(1.2,19.4938714580531)
(1.21,19.5089112222136)
(1.22,19.5235040751899)
(1.23,19.5376632970844)
(1.24,19.5514017733771)
(1.25,19.5647320066519)
(1.26,19.5776661279749)
(1.27,19.5902159079335)
(1.28,19.6023927673489)
(1.29,19.6142077876688)
(1.3,19.6256717210524)
(1.31,19.6367950001552)
(1.32,19.6475877476231)
(1.33,19.6580597853048)
(1.34,19.6682206431892)
(1.35,19.6780795680792)
(1.36,19.6876455320059)
(1.37,19.6969272403937)
(1.38,19.7059331399828)
(1.39,19.7146714265158)
(1.4,19.7231500521964)
(1.41,19.7313767329262)
(1.42,19.7393589553262)
(1.43,19.7471039835503)
(1.44,19.754618865896)
(1.45,19.7619104412183)
(1.46,19.7689853451535)
(1.47,19.7758500161581)
(1.48,19.7825107013678)
(1.49,19.7889734622828)
(1.5,19.7952441802839)
(1.51,19.801328561985)
(1.52,19.8072321444261)
(1.53,19.8129603001124)
(1.54,19.8185182419035)
(1.55,19.8239110277572)
(1.56,19.8291435653328)
(1.57,19.8342206164566)
(1.58,19.8391468014561)
(1.59,19.8439266033642)
(1.6,19.8485643719992)
(1.61,19.8530643279232)
(1.62,19.8574305662829)
(1.63,19.8616670605366)
(1.64,19.8657776660701)
(1.65,19.869766123705)
(1.66,19.8736360631035)
(1.67,19.8773910060711)
(1.68,19.881034369762)
(1.69,19.8845694697884)
(1.7,19.8879995232381)
(1.71,19.8913276516022)
(1.72,19.8945568836158)
(1.73,19.8976901580142)
(1.74,19.9007303262071)
(1.75,19.903680154874)
(1.76,19.9065423284813)
(1.77,19.9093194517259)
(1.78,19.9120140519054)
(1.79,19.9146285812179)
(1.8,19.9171654189935)
(1.81,19.91962687386)
(1.82,19.9220151858437)
(1.83,19.9243325284075)
(1.84,19.9265810104294)
(1.85,19.9287626781216)
(1.86,19.9308795168921)
(1.87,19.9329334531523)
(1.88,19.9349263560693)
(1.89,19.9368600392677)
(1.9,19.9387362624794)
(1.91,19.9405567331455)
(1.92,19.94232310797)
(1.93,19.9440369944271)
(1.94,19.945699952225)
(1.95,19.9473134947241)
(1.96,19.9488790903151)
(1.97,19.9503981637552)
(1.98,19.9518720974642)
(1.99,19.9533022327829)
(2,19.9546898711941)
(2.01,19.9560362755061)
(2.02,19.9573426710029)
(2.03,19.9586102465586)
(2.04,19.9598401557197)
(2.05,19.9610335177545)
(2.06,19.9621914186721)
(2.07,19.9633149122104)
(2.08,19.9644050207951)
(2.09,19.9654627364704)
(2.1,19.9664890218015)
(2.11,19.9674848107506)
(2.12,19.968451009527)
(2.13,19.9693884974118)
(2.14,19.9702981275578)
(2.15,19.9711807277663)
(2.16,19.9720371012402)
(2.17,19.9728680273147)
(2.18,19.9736742621673)
(2.19,19.9744565395051)
(2.2,19.9752155712329)
(2.21,19.9759520481011)
(2.22,19.9766666403344)
(2.23,19.9773599982412)
(2.24,19.9780327528062)
(2.25,19.9786855162638)
(2.26,19.979318882656)
(2.27,19.9799334283724)
(2.28,19.9805297126753)
(2.29,19.981108278208)
(2.3,19.9816696514893)
(2.31,19.9822143433921)
(2.32,19.9827428496087)
(2.33,19.9832556511017)
(2.34,19.9837532145418)
(2.35,19.9842359927323)
(2.36,19.9847044250215)
(2.37,19.9851589377022)
(2.38,19.9855999443998)
(2.39,19.9860278464488)
(2.4,19.9864430332577)
(2.41,19.9868458826638)
(2.42,19.9872367612768)
(2.43,19.9876160248124)
(2.44,19.9879840184163)
(2.45,19.9883410769779)
(2.46,19.9886875254354)
(2.47,19.9890236790711)
(2.48,19.9893498437989)
(2.49,19.9896663164422)
(2.5,19.9899733850043)
(2.51,19.9902713289304)
(2.52,19.9905604193617)
(2.53,19.9908409193825)
(2.54,19.9911130842596)
(2.55,19.9913771616743)
(2.56,19.991633391948)
(2.57,19.9918820082608)
(2.58,19.992123236864)
(2.59,19.9923572972856)
(2.6,19.9925844025303)
(2.61,19.9928047592733)
(2.62,19.9930185680485)
(2.63,19.9932260234305)
(2.64,19.9934273142126)
(2.65,19.9936226235776)
(2.66,19.9938121292652)
(2.67,19.9939960037335)
(2.68,19.9941744143157)
(2.69,19.9943475233731)
(2.7,19.9945154884419)
(2.71,19.9946784623774)
(2.72,19.9948365934927)
(2.73,19.9949900256936)
(2.74,19.9951388986098)
(2.75,19.9952833477219)
(2.76,19.9954235044845)
(2.77,19.9955594964461)
(2.78,19.995691447365)
(2.79,19.9958194773221)
(2.8,19.9959437028299)
(2.81,19.9960642369388)
(2.82,19.9961811893399)
(2.83,19.9962946664646)
(2.84,19.996404771582)
(2.85,19.9965116048922)
(2.86,19.9966152636179)
(2.87,19.996715842093)
(2.88,19.9968134318479)
(2.89,19.9969081216935)
(2.9,19.9969999978015)
(2.91,19.9970891437828)
(2.92,19.997175640764)
(2.93,19.9972595674611)
(2.94,19.9973410002507)
(2.95,19.9974200132402)
(2.96,19.9974966783345)
(2.97,19.9975710653021)
(2.98,19.9976432418383)
(2.99,19.9977132736266)
(3,19.997781224399)
(3.01,19.9978471559935)
(3.02,19.9979111284105)
(3.03,19.9979731998675)
(3.04,19.9980334268523)
(3.05,19.9980918641739)
(3.06,19.9981485650125)
(3.07,19.9982035809685)
(3.08,19.9982569621085)
(3.09,19.9983087570117)
(3.1,19.9983590128135)
(3.11,19.9984077752488)
(3.12,19.9984550886934)
(3.13,19.9985009962046)
(3.14,19.99854553956)
(3.15,19.9985887592961)
(3.16,19.9986306947445)
(3.17,19.9986713840683)
(3.18,19.9987108642964)
(3.19,19.9987491713574)
(3.2,19.9987863401124)
(3.21,19.9988224043866)
(3.22,19.9988573969998)
(3.23,19.9988913497968)
(3.24,19.9989242936761)
(3.25,19.9989562586179)
(3.26,19.9989872737118)
(3.27,19.9990173671827)
(3.28,19.9990465664169)
(3.29,19.9990748979869)
(3.3,19.9991023876757)
(3.31,19.9991290605)
(3.32,19.9991549407331)
(3.33,19.9991800519273)
(3.34,19.9992044169346)
(3.35,19.9992280579283)
(3.36,19.9992509964227)
(3.37,19.9992732532927)
(3.38,19.999294848793)
(3.39,19.9993158025764)
(3.4,19.9993361337117)
(3.41,19.9993558607012)
(3.42,19.9993750014971)
(3.43,19.9993935735185)
(3.44,19.9994115936665)
(3.45,19.9994290783404)
(3.46,19.9994460434518)
(3.47,19.9994625044398)
(3.48,19.9994784762845)
(3.49,19.9994939735209)
(3.5,19.9995090102523)
(3.51,19.9995236001625)
(3.52,19.9995377565292)
(3.53,19.999551492235)
(3.54,19.9995648197802)
(3.55,19.9995777512933)
(3.56,19.9995902985426)
(3.57,19.9996024729465)
(3.58,19.9996142855842)
(3.59,19.9996257472059)
(3.6,19.9996368682419)
(3.61,19.999647658813)
(3.62,19.9996581287389)
(3.63,19.9996682875478)
(3.64,19.9996781444846)
(3.65,19.9996877085195)
(3.66,19.9996969883562)
(3.67,19.9997059924398)
(3.68,19.9997147289642)
(3.69,19.9997232058801)
(3.7,19.9997314309019)
(3.71,19.9997394115146)
(3.72,19.9997471549811)
(3.73,19.999754668348)
(3.74,19.9997619584529)
(3.75,19.9997690319302)
(3.76,19.9997758952169)
(3.77,19.999782554559)
(3.78,19.9997890160166)
(3.79,19.9997952854701)
(3.8,19.9998013686249)
(3.81,19.9998072710168)
(3.82,19.9998129980174)
(3.83,19.9998185548384)
(3.84,19.9998239465368)
(3.85,19.9998291780192)
(3.86,19.9998342540465)
(3.87,19.9998391792382)
(3.88,19.9998439580762)
(3.89,19.9998485949096)
(3.9,19.9998530939581)
(3.91,19.999857459316)
(3.92,19.9998616949559)
(3.93,19.9998658047325)
(3.94,19.9998697923859)
(3.95,19.9998736615449)
(3.96,19.9998774157307)
(3.97,19.9998810583597)
(3.98,19.9998845927468)
(3.99,19.9998880221086)
(4,19.9998913495658)
(4.01,19.9998945781466)
(4.02,19.9998977107892)
(4.03,19.9999007503443)
(4.04,19.9999036995782)
(4.05,19.9999065611746)
(4.06,19.9999093377378)
(4.07,19.9999120317946)
(4.08,19.9999146457967)
(4.09,19.9999171821229)
(4.1,19.9999196430814)
(4.11,19.9999220309118)
(4.12,19.9999243477871)
(4.13,19.9999265958157)
(4.14,19.9999287770434)
(4.15,19.9999308934553)
(4.16,19.9999329469774)
(4.17,19.9999349394784)
(4.18,19.9999368727717)
(4.19,19.9999387486166)
(4.2,19.9999405687201)
(4.21,19.9999423347387)
(4.22,19.9999440482796)
(4.23,19.999945710902)
(4.24,19.9999473241192)
(4.25,19.9999488893991)
(4.26,19.9999504081662)
(4.27,19.9999518818026)
(4.28,19.9999533116496)
(4.29,19.9999546990082)
(4.3,19.999956045141)
(4.31,19.999957351273)
(4.32,19.999958618593)
(4.33,19.9999598482541)
(4.34,19.9999610413755)
(4.35,19.9999621990429)
(4.36,19.9999633223099)
(4.37,19.9999644121987)
(4.38,19.999965469701)
(4.39,19.9999664957794)
(4.4,19.9999674913676)
(4.41,19.9999684573715)
(4.42,19.9999693946703)
(4.43,19.9999703041171)
(4.44,19.9999711865393)
(4.45,19.9999720427401)
(4.46,19.9999728734986)
(4.47,19.9999736795709)
(4.48,19.9999744616904)
(4.49,19.9999752205691)
(4.5,19.9999759568975)
(4.51,19.9999766713456)
(4.52,19.9999773645637)
(4.53,19.9999780371826)
(4.54,19.9999786898144)
(4.55,19.9999793230531)
(4.56,19.9999799374749)
(4.57,19.9999805336389)
(4.58,19.9999811120878)
(4.59,19.9999816733479)
(4.6,19.9999822179299)
(4.61,19.9999827463296)
(4.62,19.9999832590277)
(4.63,19.9999837564908)
(4.64,19.9999842391716)
(4.65,19.9999847075094)
(4.66,19.9999851619305)
(4.67,19.9999856028482)
(4.68,19.999986030664)
(4.69,19.9999864457671)
(4.7,19.9999868485352)
(4.71,19.999987239335)
(4.72,19.9999876185221)
(4.73,19.9999879864415)
(4.74,19.999988343428)
(4.75,19.9999886898066)
(4.76,19.9999890258925)
(4.77,19.9999893519914)
(4.78,19.9999896684003)
(4.79,19.9999899754069)
(4.8,19.9999902732908)
(4.81,19.9999905623229)
(4.82,19.9999908427663)
(4.83,19.9999911148763)
(4.84,19.9999913789005)
(4.85,19.9999916350791)
(4.86,19.9999918836453)
(4.87,19.9999921248252)
(4.88,19.9999923588385)
(4.89,19.9999925858979)
(4.9,19.9999928062102)
(4.91,19.9999930199759)
(4.92,19.9999932273894)
(4.93,19.9999934286396)
(4.94,19.9999936239096)
(4.95,19.9999938133771)
(4.96,19.9999939972145)
(4.97,19.9999941755891)
(4.98,19.9999943486632)
(4.99,19.9999945165944)
(5,19.9999946795355)
};
\node at (1,1.5) [above] {$\bar K=1$, $n=10,20,30$};
%\node at (1,0) [above] {(i.e. $K=1/10,1/20,1/30$)};
\addplot[style=solid]		
		coordinates{
%K=1/20, n=20 nV
(0,0)
(0.01,0.719004084431833)
(0.02,1.40981913953196)
(0.03,2.07355385885738)
(0.04,2.71127333073942)
(0.05,3.32400075328951)
(0.06,3.91271908195317)
(0.07,4.47837261226532)
(0.08,5.02186850035533)
(0.09,5.54407822365023)
(0.1,6.04583898412801)
(0.11,6.52795505638063)
(0.12,6.99119908265723)
(0.13,7.43631331697311)
(0.14,7.86401082028733)
(0.15,8.27497660867386)
(0.16,8.66986875633467)
(0.17,9.04931945523112)
(0.18,9.41393603303966)
(0.19,9.76430193107115)
(0.2,10.1009776437282)
(0.21,10.4245016210137)
(0.22,10.7353911355428)
(0.23,11.0341431154559)
(0.24,11.3212349445723)
(0.25,11.5971252310738)
(0.26,11.8622545459559)
(0.27,12.1170461324353)
(0.28,12.3619065874561)
(0.29,12.5972265163927)
(0.3,12.8233811620024)
(0.31,13.0407310086415)
(0.32,13.2496223627175)
(0.33,13.4505425047204)
(0.34,13.6451616339422)
(0.35,13.833997596316)
(0.36,14.0172222404106)
(0.37,14.1950023082617)
(0.38,14.367499587115)
(0.39,14.5348710566584)
(0.4,14.6972690318808)
(0.41,14.8548413016843)
(0.42,15.007731263379)
(0.43,15.15607805318)
(0.44,15.3000166728272)
(0.45,15.4396781124427)
(0.46,15.5751894697372)
(0.47,15.7066740656738)
(0.48,15.834251556696)
(0.49,15.9580380436191)
(0.5,16.0781461772875)
(0.51,16.1946852610913)
(0.52,16.3077613504369)
(0.53,16.417477349262)
(0.54,16.5239331036824)
(0.55,16.627225492856)
(0.56,16.7274485171469)
(0.57,16.8246933836699)
(0.58,16.9190485892923)
(0.59,17.0106000011702)
(0.6,17.0994309348906)
(0.61,17.1856222302927)
(0.62,17.2692523250352)
(0.63,17.3503973259775)
(0.64,17.4291310784408)
(0.65,17.5055252334098)
(0.66,17.5796493127384)
(0.67,17.6515707724175)
(0.68,17.7213550639623)
(0.69,17.7890656939766)
(0.7,17.8547642819459)
(0.71,17.918510616314)
(0.72,17.9803627088925)
(0.73,18.0403768476548)
(0.74,18.0986076479596)
(0.75,18.1551081022537)
(0.76,18.2099296282971)
(0.77,18.2631221159555)
(0.78,18.3147339726018)
(0.79,18.3648121671692)
(0.8,18.4134022728946)
(0.81,18.4605485087923)
(0.82,18.5062937798951)
(0.83,18.5506797162997)
(0.84,18.5937467110517)
(0.85,18.6355339569049)
(0.86,18.6760794819887)
(0.87,18.7154201844148)
(0.88,18.7535918658564)
(0.89,18.790629264129)
(0.9,18.8265660848032)
(0.91,18.8614350318785)
(0.92,18.895267837545)
(0.93,18.9280952910608)
(0.94,18.9599472667722)
(0.95,18.9908527513)
(0.96,19.0208398699186)
(0.97,19.0499359121515)
(0.98,19.0781673566055)
(0.99,19.1055598950677)
(1,19.1321384558857)
(1.01,19.1579272266537)
(1.02,19.1829496762242)
(1.03,19.2072285760657)
(1.04,19.2307860209852)
(1.05,19.2536434492362)
(1.06,19.2758216620276)
(1.07,19.2973408424542)
(1.08,19.318220573864)
(1.09,19.3384798576798)
(1.1,19.3581371306911)
(1.11,19.377210281833)
(1.12,19.3957166684651)
(1.13,19.4136731321678)
(1.14,19.431096014069)
(1.15,19.4480011697147)
(1.16,19.4644039834987)
(1.17,19.4803193826629)
(1.18,19.4957618508815)
(1.19,19.5107454414418)
(1.2,19.5252837900338)
(1.21,19.5393901271583)
(1.22,19.5530772901681)
(1.23,19.5663577349499)
(1.24,19.5792435472601)
(1.25,19.5917464537231)
(1.26,19.603877832503)
(1.27,19.6156487236583)
(1.28,19.627069839189)
(1.29,19.6381515727845)
(1.3,19.6489040092826)
(1.31,19.6593369338471)
(1.32,19.6694598408727)
(1.33,19.6792819426252)
(1.34,19.6888121776251)
(1.35,19.6980592187821)
(1.36,19.7070314812878)
(1.37,19.7157371302735)
(1.38,19.7241840882416)
(1.39,19.7323800422745)
(1.4,19.7403324510309)
(1.41,19.748048551533)
(1.42,19.7555353657526)
(1.43,19.7627997070018)
(1.44,19.7698481861328)
(1.45,19.7766872175542)
(1.46,19.7833230250688)
(1.47,19.789761647537)
(1.48,19.7960089443726)
(1.49,19.8020706008753)
(1.5,19.8079521334042)
(1.51,19.8136588943982)
(1.52,19.8191960772468)
(1.53,19.8245687210163)
(1.54,19.8297817150359)
(1.55,19.8348398033464)
(1.56,19.8397475890185)
(1.57,19.8445095383407)
(1.58,19.8491299848849)
(1.59,19.8536131334493)
(1.6,19.8579630638852)
(1.61,19.8621837348101)
(1.62,19.8662789872097)
(1.63,19.8702525479339)
(1.64,19.8741080330879)
(1.65,19.8778489513234)
(1.66,19.8814787070313)
(1.67,19.88500060344)
(1.68,19.8884178456216)
(1.69,19.8917335434084)
(1.7,19.8949507142231)
(1.71,19.8980722858247)
(1.72,19.9011010989731)
(1.73,19.9040399100139)
(1.74,19.9068913933874)
(1.75,19.9096581440618)
(1.76,19.9123426798952)
(1.77,19.9149474439265)
(1.78,19.9174748065994)
(1.79,19.9199270679188)
(1.8,19.9223064595443)
(1.81,19.9246151468211)
(1.82,19.9268552307506)
(1.83,19.9290287499022)
(1.84,19.9311376822686)
(1.85,19.9331839470657)
(1.86,19.9351694064797)
(1.87,19.9370958673609)
(1.88,19.9389650828688)
(1.89,19.9407787540672)
(1.9,19.9425385314721)
(1.91,19.9442460165542)
(1.92,19.9459027631957)
(1.93,19.9475102791048)
(1.94,19.949070027188)
(1.95,19.9505834268805)
(1.96,19.9520518554392)
(1.97,19.9534766491948)
(1.98,19.954859104769)
(1.99,19.9562004802537)
(2,19.9575019963563)
(2.01,19.9587648375105)
(2.02,19.9599901529542)
(2.03,19.9611790577754)
(2.04,19.9623326339269)
(2.05,19.9634519312107)
(2.06,19.964537968234)
(2.07,19.9655917333356)
(2.08,19.9666141854854)
(2.09,19.9676062551574)
(2.1,19.9685688451762)
(2.11,19.9695028315387)
(2.12,19.9704090642113)
(2.13,19.9712883679032)
(2.14,19.9721415428175)
(2.15,19.9729693653788)
(2.16,19.9737725889398)
(2.17,19.9745519444675)
(2.18,19.9753081412077)
(2.19,19.9760418673309)
(2.2,19.9767537905583)
(2.21,19.9774445587697)
(2.22,19.9781148005927)
(2.23,19.9787651259753)
(2.24,19.9793961267406)
(2.25,19.9800083771255)
(2.26,19.9806024343033)
(2.27,19.9811788388906)
(2.28,19.9817381154396)
(2.29,19.9822807729153)
(2.3,19.9828073051583)
(2.31,19.983318191335)
(2.32,19.9838138963729)
(2.33,19.9842948713843)
(2.34,19.9847615540764)
(2.35,19.9852143691498)
(2.36,19.985653728685)
(2.37,19.9860800325175)
(2.38,19.9864936686014)
(2.39,19.9868950133628)
(2.4,19.9872844320421)
(2.41,19.9876622790264)
(2.42,19.9880288981722)
(2.43,19.9883846231182)
(2.44,19.9887297775888)
(2.45,19.9890646756889)
(2.46,19.9893896221896)
(2.47,19.989704912806)
(2.48,19.9900108344653)
(2.49,19.9903076655692)
(2.5,19.9905956762462)
(2.51,19.9908751285979)
(2.52,19.9911462769378)
(2.53,19.9914093680219)
(2.54,19.9916646412741)
(2.55,19.9919123290037)
(2.56,19.9921526566167)
(2.57,19.9923858428214)
(2.58,19.9926120998268)
(2.59,19.9928316335362)
(2.6,19.9930446437344)
(2.61,19.9932513242695)
(2.62,19.9934518632294)
(2.63,19.9936464431129)
(2.64,19.9938352409957)
(2.65,19.9940184286918)
(2.66,19.9941961729096)
(2.67,19.9943686354037)
(2.68,19.9945359731221)
(2.69,19.9946983383491)
(2.7,19.9948558788438)
(2.71,19.9950087379746)
(2.72,19.9951570548497)
(2.73,19.9953009644435)
(2.74,19.9954405977199)
(2.75,19.9955760817507)
(2.76,19.9957075398323)
(2.77,19.9958350915968)
(2.78,19.9959588531216)
(2.79,19.996078937035)
(2.8,19.9961954526183)
(2.81,19.9963085059053)
(2.82,19.9964181997795)
(2.83,19.9965246340667)
(2.84,19.9966279056265)
(2.85,19.9967281084404)
(2.86,19.9968253336971)
(2.87,19.9969196698756)
(2.88,19.9970112028258)
(2.89,19.9971000158464)
(2.9,19.997186189761)
(2.91,19.9972698029914)
(2.92,19.9973509316291)
(2.93,19.9974296495046)
(2.94,19.9975060282544)
(2.95,19.9975801373863)
(2.96,19.9976520443427)
(2.97,19.997721814562)
(2.98,19.9977895115379)
(2.99,19.9978551968774)
(3,19.9979189303571)
(3.01,19.9979807699769)
(3.02,19.9980407720136)
(3.03,19.9980989910714)
(3.04,19.9981554801322)
(3.05,19.9982102906033)
(3.06,19.9982634723644)
(3.07,19.9983150738133)
(3.08,19.9983651419094)
(3.09,19.9984137222168)
(3.1,19.9984608589454)
(3.11,19.9985065949918)
(3.12,19.9985509719776)
(3.13,19.9985940302877)
(3.14,19.998635809107)
(3.15,19.9986763464559)
(3.16,19.9987156792251)
(3.17,19.9987538432091)
(3.18,19.9987908731386)
(3.19,19.9988268027125)
(3.2,19.9988616646281)
(3.21,19.9988954906113)
(3.22,19.998928311445)
(3.23,19.9989601569976)
(3.24,19.9989910562499)
(3.25,19.9990210373215)
(3.26,19.9990501274964)
(3.27,19.9990783532479)
(3.28,19.9991057402625)
(3.29,19.9991323134637)
(3.3,19.999158097034)
(3.31,19.9991831144377)
(3.32,19.9992073884416)
(3.33,19.9992309411361)
(3.34,19.9992537939551)
(3.35,19.9992759676955)
(3.36,19.9992974825365)
(3.37,19.9993183580575)
(3.38,19.9993386132559)
(3.39,19.9993582665649)
(3.4,19.9993773358699)
(3.41,19.9993958385247)
(3.42,19.9994137913674)
(3.43,19.9994312107359)
(3.44,19.9994481124825)
(3.45,19.9994645119886)
(3.46,19.9994804241784)
(3.47,19.9994958635326)
(3.48,19.9995108441016)
(3.49,19.9995253795185)
(3.5,19.999539483011)
(3.51,19.9995531674139)
(3.52,19.9995664451807)
(3.53,19.9995793283945)
(3.54,19.9995918287797)
(3.55,19.9996039577121)
(3.56,19.9996157262297)
(3.57,19.9996271450421)
(3.58,19.999638224541)
(3.59,19.9996489748092)
(3.6,19.9996594056299)
(3.61,19.9996695264956)
(3.62,19.9996793466167)
(3.63,19.9996888749299)
(3.64,19.9996981201064)
(3.65,19.9997070905596)
(3.66,19.999715794453)
(3.67,19.9997242397076)
(3.68,19.9997324340089)
(3.69,19.999740384814)
(3.7,19.9997480993586)
(3.71,19.999755584663)
(3.72,19.9997628475394)
(3.73,19.9997698945972)
(3.74,19.9997767322495)
(3.75,19.9997833667189)
(3.76,19.999789804043)
(3.77,19.99979605008)
(3.78,19.9998021105141)
(3.79,19.9998079908606)
(3.8,19.9998136964708)
(3.81,19.9998192325371)
(3.82,19.9998246040974)
(3.83,19.9998298160402)
(3.84,19.9998348731086)
(3.85,19.9998397799046)
(3.86,19.9998445408936)
(3.87,19.9998491604084)
(3.88,19.999853642653)
(3.89,19.9998579917062)
(3.9,19.999862211526)
(3.91,19.9998663059526)
(3.92,19.999870278712)
(3.93,19.9998741334197)
(3.94,19.9998778735836)
(3.95,19.9998815026073)
(3.96,19.9998850237935)
(3.97,19.9998884403466)
(3.98,19.9998917553758)
(3.99,19.9998949718978)
(4,19.99989809284)
(4.01,19.9999011210423)
(4.02,19.9999040592608)
(4.03,19.9999069101691)
(4.04,19.9999096763619)
(4.05,19.9999123603563)
(4.06,19.9999149645951)
(4.07,19.9999174914481)
(4.08,19.9999199432149)
(4.09,19.9999223221268)
(4.1,19.9999246303485)
(4.11,19.9999268699807)
(4.12,19.9999290430615)
(4.13,19.9999311515686)
(4.14,19.9999331974208)
(4.15,19.9999351824798)
(4.16,19.9999371085522)
(4.17,19.9999389773908)
(4.18,19.9999407906963)
(4.19,19.9999425501188)
(4.2,19.9999442572596)
(4.21,19.9999459136721)
(4.22,19.9999475208639)
(4.23,19.9999490802974)
(4.24,19.9999505933919)
(4.25,19.9999520615244)
(4.26,19.9999534860308)
(4.27,19.9999548682076)
(4.28,19.9999562093126)
(4.29,19.9999575105663)
(4.3,19.9999587731527)
(4.31,19.9999599982211)
(4.32,19.9999611868862)
(4.33,19.9999623402297)
(4.34,19.9999634593013)
(4.35,19.9999645451193)
(4.36,19.9999655986719)
(4.37,19.9999666209179)
(4.38,19.9999676127875)
(4.39,19.9999685751834)
(4.4,19.9999695089814)
(4.41,19.9999704150313)
(4.42,19.9999712941577)
(4.43,19.9999721471606)
(4.44,19.9999729748162)
(4.45,19.9999737778778)
(4.46,19.9999745570762)
(4.47,19.9999753131204)
(4.48,19.9999760466986)
(4.49,19.9999767584783)
(4.5,19.9999774491072)
(4.51,19.9999781192138)
(4.52,19.9999787694081)
(4.53,19.9999794002816)
(4.54,19.9999800124085)
(4.55,19.9999806063459)
(4.56,19.9999811826343)
(4.57,19.999981741798)
(4.58,19.9999822843461)
(4.59,19.9999828107721)
(4.6,19.9999833215553)
(4.61,19.9999838171604)
(4.62,19.9999842980384)
(4.63,19.999984764627)
(4.64,19.9999852173507)
(4.65,19.9999856566217)
(4.66,19.9999860828395)
(4.67,19.9999864963922)
(4.68,19.999986897656)
(4.69,19.9999872869962)
(4.7,19.999987664767)
(4.71,19.9999880313122)
(4.72,19.9999883869654)
(4.73,19.9999887320503)
(4.74,19.9999890668808)
(4.75,19.9999893917618)
(4.76,19.9999897069889)
(4.77,19.9999900128488)
(4.78,19.9999903096201)
(4.79,19.9999905975727)
(4.8,19.9999908769687)
(4.81,19.9999911480623)
(4.82,19.9999914111004)
(4.83,19.9999916663221)
(4.84,19.9999919139599)
(4.85,19.9999921542391)
(4.86,19.9999923873782)
(4.87,19.9999926135896)
(4.88,19.9999928330791)
(4.89,19.9999930460463)
(4.9,19.9999932526852)
(4.91,19.9999934531837)
(4.92,19.9999936477243)
(4.93,19.9999938364841)
(4.94,19.9999940196349)
(4.95,19.9999941973433)
(4.96,19.999994369771)
(4.97,19.999994537075)
(4.98,19.9999946994075)
(4.99,19.9999948569162)
(5,19.9999950097445)
};
\addplot[style=solid]		
		coordinates{
%K=1/10, n=10 nV
(0,0)
(0.01,0.749493652019595)
(0.02,1.46960291110156)
(0.03,2.16148348526062)
(0.04,2.82624562819417)
(0.05,3.46495592701328)
(0.06,4.07863901966173)
(0.07,4.66827924478847)
(0.08,5.23482222673009)
(0.09,5.77917639815558)
(0.1,6.30221446282499)
(0.11,6.80477480081736)
(0.12,7.28766281849069)
(0.13,7.7516522453476)
(0.14,8.19748637989491)
(0.15,8.62587928650312)
(0.16,9.03751694519326)
(0.17,9.43305835620209)
(0.18,9.81313660110464)
(0.19,10.1783598622023)
(0.2,10.5293124018184)
(0.21,10.8665555030772)
(0.22,11.1906283736829)
(0.23,11.5020490141513)
(0.24,11.8013150518949)
(0.25,12.0889045425029)
(0.26,12.3652767395057)
(0.27,12.6308728338661)
(0.28,12.8861166643845)
(0.29,13.1314154001644)
(0.3,13.3671601962362)
(0.31,13.5937268233955)
(0.32,13.8114762732688)
(0.33,14.0207553395829)
(0.34,14.2218971765718)
(0.35,14.415221835422)
(0.36,14.6010367796192)
(0.37,14.7796373800254)
(0.38,14.951307390486)
(0.39,15.1163194047297)
(0.4,15.2749352952995)
(0.41,15.4274066352193)
(0.42,15.5739751030775)
(0.43,15.7148728721775)
(0.44,15.8503229843834)
(0.45,15.9805397092619)
(0.46,16.1057288890994)
(0.47,16.2260882703491)
(0.48,16.3418078220425)
(0.49,16.4530700416777)
(0.5,16.5600502490763)
(0.51,16.6629168686844)
(0.52,16.7621005029428)
(0.53,16.8583156751276)
(0.54,16.9516717840934)
(0.55,17.0422537877769)
(0.56,17.1301441195635)
(0.57,17.2154227633054)
(0.58,17.2981673261103)
(0.59,17.378453108967)
(0.6,17.4563531752725)
(0.61,17.5319384173224)
(0.62,17.6052776208263)
(0.63,17.6764375275054)
(0.64,17.7454828958303)
(0.65,17.8124765599537)
(0.66,17.8774794868924)
(0.67,17.9405508320098)
(0.68,18.0017479928494)
(0.69,18.0611266613693)
(0.7,18.1187408746241)
(0.71,18.1746430639405)
(0.72,18.2288841026328)
(0.73,18.2815133522989)
(0.74,18.3325787077419)
(0.75,18.382126640556)
(0.76,18.4302022414181)
(0.77,18.4768492611216)
(0.78,18.5221101503918)
(0.79,18.5660260985179)
(0.8,18.6086370708365)
(0.81,18.6499818451022)
(0.82,18.6900980467768)
(0.83,18.72902218327)
(0.84,18.7667896771625)
(0.85,18.8034348984424)
(0.86,18.8389911957831)
(0.87,18.8734909268919)
(0.88,18.906965487957)
(0.89,18.9394453422192)
(0.9,18.9709600476949)
(0.91,19.001538284075)
(0.92,19.0312078788246)
(0.93,19.0599958325072)
(0.94,19.0879283433562)
(0.95,19.1150308311168)
(0.96,19.1413279601783)
(0.97,19.1668436620204)
(0.98,19.1916011569916)
(0.99,19.2156229754404)
(1,19.2389309782195)
(1.01,19.2615463765794)
(1.02,19.2834897514718)
(1.03,19.3047810722793)
(1.04,19.3254397149881)
(1.05,19.3454844798211)
(1.06,19.3649336083468)
(1.07,19.38380480008)
(1.08,19.4021152285888)
(1.09,19.4198815571238)
(1.1,19.4371199537818)
(1.11,19.4538461062196)
(1.12,19.4700752359308)
(1.13,19.4858221120973)
(1.14,19.5011010650306)
(1.15,19.5159259992123)
(1.16,19.5303104059483)
(1.17,19.5442673756461)
(1.18,19.5578096097279)
(1.19,19.5709494321891)
(1.2,19.5836988008139)
(1.21,19.5960693180572)
(1.22,19.6080722416035)
(1.23,19.6197184946117)
(1.24,19.6310186756559)
(1.25,19.6419830683701)
(1.26,19.652621650807)
(1.27,19.6629441045185)
(1.28,19.6729598233662)
(1.29,19.6826779220702)
(1.3,19.692107244504)
(1.31,19.7012563717427)
(1.32,19.7101336298719)
(1.33,19.7187470975653)
(1.34,19.7271046134363)
(1.35,19.7352137831713)
(1.36,19.7430819864517)
(1.37,19.7507163836692)
(1.38,19.7581239224424)
(1.39,19.7653113439392)
(1.4,19.7722851890117)
(1.41,19.7790518041485)
(1.42,19.7856173472504)
(1.43,19.7919877932345)
(1.44,19.798168939471)
(1.45,19.8041664110598)
(1.46,19.8099856659491)
(1.47,19.8156319999027)
(1.48,19.8211105513187)
(1.49,19.8264263059067)
(1.5,19.8315841012241)
(1.51,19.8365886310787)
(1.52,19.8414444498007)
(1.53,19.8461559763867)
(1.54,19.8507274985217)
(1.55,19.8551631764806)
(1.56,19.8594670469145)
(1.57,19.8636430265245)
(1.58,19.8676949156253)
(1.59,19.8716264016042)
(1.6,19.875441062277)
(1.61,19.8791423691431)
(1.62,19.8827336905455)
(1.63,19.8862182947359)
(1.64,19.8895993528489)
(1.65,19.8928799417877)
(1.66,19.8960630470245)
(1.67,19.8991515653173)
(1.68,19.902148307346)
(1.69,19.9050560002703)
(1.7,19.9078772902116)
(1.71,19.9106147446608)
(1.72,19.9132708548153)
(1.73,19.9158480378455)
(1.74,19.9183486390951)
(1.75,19.920774934215)
(1.76,19.9231291312347)
(1.77,19.9254133725711)
(1.78,19.9276297369787)
(1.79,19.9297802414412)
(1.8,19.931866843007)
(1.81,19.9338914405702)
(1.82,19.9358558765986)
(1.83,19.9377619388107)
(1.84,19.9396113618021)
(1.85,19.9414058286246)
(1.86,19.9431469723177)
(1.87,19.9448363773942)
(1.88,19.9464755812831)
(1.89,19.9480660757279)
(1.9,19.9496093081446)
(1.91,19.9511066829389)
(1.92,19.952559562784)
(1.93,19.9539692698609)
(1.94,19.9553370870616)
(1.95,19.9566642591565)
(1.96,19.9579519939274)
(1.97,19.9592014632664)
(1.98,19.9604138042425)
(1.99,19.9615901201363)
(2,19.9627314814441)
(2.01,19.9638389268523)
(2.02,19.9649134641819)
(2.03,19.9659560713067)
(2.04,19.9669676970425)
(2.05,19.9679492620107)
(2.06,19.9689016594761)
(2.07,19.96982575616)
(2.08,19.9707223930289)
(2.09,19.9715923860594)
(2.1,19.9724365269813)
(2.11,19.973255583998)
(2.12,19.9740503024854)
(2.13,19.9748214056703)
(2.14,19.9755695952886)
(2.15,19.976295552224)
(2.16,19.9769999371273)
(2.17,19.9776833910182)
(2.18,19.978346535868)
(2.19,19.9789899751662)
(2.2,19.9796142944691)
(2.21,19.9802200619333)
(2.22,19.9808078288324)
(2.23,19.9813781300586)
(2.24,19.9819314846098)
(2.25,19.9824683960614)
(2.26,19.9829893530254)
(2.27,19.9834948295941)
(2.28,19.9839852857723)
(2.29,19.9844611678953)
(2.3,19.9849229090358)
(2.31,19.9853709293973)
(2.32,19.985805636697)
(2.33,19.9862274265365)
(2.34,19.9866366827621)
(2.35,19.9870337778141)
(2.36,19.9874190730653)
(2.37,19.9877929191505)
(2.38,19.9881556562852)
(2.39,19.9885076145751)
(2.4,19.988849114317)
(2.41,19.9891804662898)
(2.42,19.9895019720375)
(2.43,19.9898139241438)
(2.44,19.990116606498)
(2.45,19.9904102945536)
(2.46,19.9906952555789)
(2.47,19.9909717489004)
(2.48,19.9912400261385)
(2.49,19.9915003314364)
(2.5,19.991752901683)
(2.51,19.9919979667276)
(2.52,19.9922357495896)
(2.53,19.9924664666612)
(2.54,19.9926903279045)
(2.55,19.9929075370427)
(2.56,19.993118291745)
(2.57,19.993322783807)
(2.58,19.993521199325)
(2.59,19.9937137188652)
(2.6,19.9939005176285)
(2.61,19.9940817656095)
(2.62,19.9942576277515)
(2.63,19.9944282640962)
(2.64,19.9945938299298)
(2.65,19.9947544759241)
(2.66,19.9949103482736)
(2.67,19.9950615888287)
(2.68,19.9952083352245)
(2.69,19.9953507210063)
(2.7,19.9954888757512)
(2.71,19.9956229251856)
(2.72,19.9957529913002)
(2.73,19.9958791924605)
(2.74,19.9960016435147)
(2.75,19.9961204558985)
(2.76,19.996235737736)
(2.77,19.9963475939385)
(2.78,19.9964561262998)
(2.79,19.9965614335889)
(2.8,19.9966636116397)
(2.81,19.9967627534385)
(2.82,19.9968589492085)
(2.83,19.9969522864918)
(2.84,19.9970428502293)
(2.85,19.9971307228376)
(2.86,19.9972159842846)
(2.87,19.9972987121616)
(2.88,19.9973789817545)
(2.89,19.997456866112)
(2.9,19.997532436112)
(2.91,19.9976057605263)
(2.92,19.9976769060833)
(2.93,19.9977459375284)
(2.94,19.9978129176829)
(2.95,19.9978779075018)
(2.96,19.9979409661283)
(2.97,19.9980021509485)
(2.98,19.998061517643)
(2.99,19.9981191202382)
(3,19.9981750111546)
(3.01,19.9982292412553)
(3.02,19.9982818598921)
(3.03,19.99833291495)
(3.04,19.9983824528913)
(3.05,19.9984305187975)
(3.06,19.9984771564107)
(3.07,19.9985224081729)
(3.08,19.9985663152652)
(3.09,19.9986089176448)
(3.1,19.9986502540817)
(3.11,19.9986903621938)
(3.12,19.9987292784811)
(3.13,19.998767038359)
(3.14,19.9988036761907)
(3.15,19.9988392253179)
(3.16,19.998873718092)
(3.17,19.9989071859028)
(3.18,19.9989396592074)
(3.19,19.9989711675578)
(3.2,19.9990017396279)
(3.21,19.9990314032397)
(3.22,19.9990601853882)
(3.23,19.9990881122663)
(3.24,19.9991152092887)
(3.25,19.9991415011149)
(3.26,19.9991670116714)
(3.27,19.9991917641739)
(3.28,19.9992157811483)
(3.29,19.9992390844509)
(3.3,19.9992616952888)
(3.31,19.9992836342387)
(3.32,19.999304921266)
(3.33,19.9993255757428)
(3.34,19.9993456164655)
(3.35,19.9993650616721)
(3.36,19.9993839290583)
(3.37,19.9994022357945)
(3.38,19.9994199985404)
(3.39,19.9994372334608)
(3.4,19.9994539562404)
(3.41,19.9994701820974)
(3.42,19.9994859257982)
(3.43,19.99950120167)
(3.44,19.9995160236147)
(3.45,19.9995304051208)
(3.46,19.999544359276)
(3.47,19.9995578987792)
(3.48,19.999571035952)
(3.49,19.9995837827496)
(3.5,19.9995961507723)
(3.51,19.9996081512754)
(3.52,19.9996197951799)
(3.53,19.9996310930822)
(3.54,19.9996420552639)
(3.55,19.9996526917011)
(3.56,19.9996630120732)
(3.57,19.9996730257723)
(3.58,19.9996827419114)
(3.59,19.9996921693323)
(3.6,19.9997013166146)
(3.61,19.9997101920826)
(3.62,19.9997188038134)
(3.63,19.9997271596439)
(3.64,19.9997352671784)
(3.65,19.999743133795)
(3.66,19.9997507666527)
(3.67,19.9997581726977)
(3.68,19.9997653586699)
(3.69,19.9997723311086)
(3.7,19.9997790963592)
(3.71,19.9997856605784)
(3.72,19.9997920297397)
(3.73,19.9997982096395)
(3.74,19.9998042059017)
(3.75,19.9998100239831)
(3.76,19.9998156691785)
(3.77,19.9998211466251)
(3.78,19.9998264613077)
(3.79,19.999831618063)
(3.8,19.9998366215836)
(3.81,19.9998414764232)
(3.82,19.9998461869997)
(3.83,19.9998507575999)
(3.84,19.9998551923834)
(3.85,19.999859495386)
(3.86,19.9998636705235)
(3.87,19.9998677215955)
(3.88,19.9998716522887)
(3.89,19.9998754661801)
(3.9,19.9998791667406)
(3.91,19.9998827573378)
(3.92,19.9998862412393)
(3.93,19.9998896216156)
(3.94,19.999892901543)
(3.95,19.9998960840063)
(3.96,19.9998991719018)
(3.97,19.9999021680395)
(3.98,19.9999050751461)
(3.99,19.9999078958671)
(4,19.9999106327696)
(4.01,19.9999132883441)
(4.02,19.9999158650074)
(4.03,19.9999183651044)
(4.04,19.9999207909103)
(4.05,19.9999231446326)
(4.06,19.9999254284133)
(4.07,19.9999276443307)
(4.08,19.9999297944015)
(4.09,19.9999318805823)
(4.1,19.9999339047716)
(4.11,19.9999358688115)
(4.12,19.9999377744894)
(4.13,19.9999396235394)
(4.14,19.9999414176444)
(4.15,19.999943158437)
(4.16,19.9999448475014)
(4.17,19.9999464863747)
(4.18,19.9999480765484)
(4.19,19.9999496194696)
(4.2,19.9999511165425)
(4.21,19.9999525691293)
(4.22,19.9999539785521)
(4.23,19.9999553460935)
(4.24,19.999956672998)
(4.25,19.9999579604731)
(4.26,19.9999592096905)
(4.27,19.999960421787)
(4.28,19.9999615978656)
(4.29,19.9999627389968)
(4.3,19.9999638462189)
(4.31,19.9999649205395)
(4.32,19.9999659629364)
(4.33,19.9999669743581)
(4.34,19.9999679557252)
(4.35,19.9999689079306)
(4.36,19.9999698318409)
(4.37,19.999970728297)
(4.38,19.9999715981146)
(4.39,19.9999724420853)
(4.4,19.9999732609771)
(4.41,19.9999740555353)
(4.42,19.999974826483)
(4.43,19.9999755745218)
(4.44,19.9999763003323)
(4.45,19.9999770045752)
(4.46,19.9999776878913)
(4.47,19.9999783509024)
(4.48,19.9999789942119)
(4.49,19.9999796184053)
(4.5,19.9999802240506)
(4.51,19.999980811699)
(4.52,19.9999813818852)
(4.53,19.9999819351282)
(4.54,19.9999824719314)
(4.55,19.9999829927833)
(4.56,19.9999834981579)
(4.57,19.9999839885152)
(4.58,19.9999844643014)
(4.59,19.9999849259494)
(4.6,19.9999853738794)
(4.61,19.999985808499)
(4.62,19.9999862302038)
(4.63,19.9999866393775)
(4.64,19.9999870363925)
(4.65,19.9999874216101)
(4.66,19.9999877953808)
(4.67,19.9999881580447)
(4.68,19.9999885099321)
(4.69,19.9999888513629)
(4.7,19.9999891826481)
(4.71,19.999989504089)
(4.72,19.9999898159782)
(4.73,19.9999901185995)
(4.74,19.9999904122284)
(4.75,19.9999906971319)
(4.76,19.9999909735695)
(4.77,19.9999912417926)
(4.78,19.9999915020454)
(4.79,19.9999917545647)
(4.8,19.9999919995804)
(4.81,19.9999922373153)
(4.82,19.9999924679858)
(4.83,19.9999926918019)
(4.84,19.9999929089673)
(4.85,19.9999931196795)
(4.86,19.9999933241303)
(4.87,19.9999935225058)
(4.88,19.9999937149865)
(4.89,19.9999939017476)
(4.9,19.999994082959)
(4.91,19.9999942587857)
(4.92,19.9999944293877)
(4.93,19.9999945949201)
(4.94,19.9999947555337)
(4.95,19.9999949113746)
(4.96,19.9999950625847)
(4.97,19.9999952093015)
(4.98,19.9999953516586)
(4.99,19.9999954897854)
(5,19.9999956238078)
};
		\end{axis} 
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xmin=0, xmax=50,xlabel={$n$}, ylabel={$\hat b(n)$}]
				\addplot[scatter,only marks]		
		coordinates{
% n, K=0,1beta h
(1,0.522084525042119)
(2,0.521229503726216)
(3,0.520325716103901)
(4,0.519368875634684)
(5,0.518354179135481)
(6,0.51727622665439)
(7,0.516128925977136)
(8,0.514905378218651)
(9,0.51359773998533)
(10,0.512197056320077)
(11,0.510693056950072)
(12,0.509073906087917)
(13,0.507325892962942)
(14,0.505433046051303)
(15,0.503376648146106)
(16,0.50113462123893)
(17,0.498680738576491)
(18,0.495983604523841)
(19,0.493005318362694)
(20,0.489699701647782)
(21,0.486009913314701)
(22,0.481865190787307)
(23,0.477176318926599)
(24,0.471829206435793)
(25,0.465675576437004)
(26,0.458519130747082)
(27,0.450094379557025)
(28,0.440033122690318)
(29,0.427809171266941)
(30,0.412642535137699)
(31,0.393322664128708)
(32,0.36785480118892)
(33,0.332669545797317)
(34,0.280545036255787)
(35,0.193481473172994)
(36,0)
(37,0)
(38,0)
(39,0)
(40,0)
(41,0)
(42,0)
(43,0)
(44,0)
(45,0)
(46,0)
(47,0)
(48,0)
(49,0)
(50,0)
};
\node at (17,0.01) [above] {$K = 0.1$};
		\end{axis} 
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xmin=0, xmax=50,xlabel={$n$}, ylabel={$\hat b(n)$}]
				\addplot[scatter,only marks,blue]		
		coordinates{
% n, K-bar = 3.5, beta h
(1,1.86851347342996)
(2,1.35109927058819)
(3,1.18976480827872)
(4,1.08913556884413)
(5,1.01484325341817)
(6,0.955308497840501)
(7,0.905196998747046)
(8,0.861603805945238)
(9,0.822768904868886)
(10,0.78754317142402)
(11,0.755133252337012)
(12,0.724966952220134)
(13,0.696616655674054)
(14,0.669753104820888)
(15,0.644116122345521)
(16,0.619495305236135)
(17,0.595716844579632)
(18,0.572634246569223)
(19,0.550121612432925)
(20,0.528068637162594)
(21,0.50637678327271)
(22,0.484956266034086)
(23,0.463723598755111)
(24,0.442599517363323)
(25,0.421507147929409)
(26,0.400370307591793)
(27,0.379111843491957)
(28,0.357651918285784)
(29,0.335906145227394)
(30,0.31378345977958)
(31,0.291183585373961)
(32,0.267993902898734)
(33,0.244085457168197)
(34,0.219307712392038)
(35,0.193481473172994)
(36,0.166389064627842)
(37,0.137760314908778)
(38,0.107251909687523)
(39,0.0744158866899747)
(40,0.0386495237171421)
(41,0)
(42,0)
(43,0)
(44,0)
(45,0)
(46,0)
(47,0)
(48,0)
(49,0)
(50,0)
};
\addplot[scatter,only marks]		
		coordinates{
% n, K-bar = 0.1beta h
(1,0.522084525042119)
(2,0.345933392941718)
(3,0.243360236313687)
(4,0.17056932768414)
(5,0.114018339439671)
(6,0.067710737856987)
(7,0.0284588032399955)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
(26,0)
(27,0)
(28,0)
(29,0)
(30,0)
(31,0)
(32,0)
(33,0)
(34,0)
(35,0)
(36,0)
(37,0)
(38,0)
(39,0)
(40,0)
(41,0)
(42,0)
(43,0)
(44,0)
(45,0)
(46,0)
(47,0)
(48,0)
(49,0)
(50,0)
};
\node at (17,1) [above] {$\bar K = 3.5$};
\node at (17,0.01) [above] {$\bar K = 0.1$};
		\end{axis} 
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xmin=0, xmax=2,xlabel={$x$}, ylabel={}]
				\addplot[style=solid]		
		coordinates{
(0,0)
(0.01,0.0776470426174811)
(0.02,0.152249881718937)
(0.03,0.223928247884113)
(0.04,0.292797162655789)
(0.05,0.358967123747514)
(0.06,0.422544282967077)
(0.07,0.483630617142193)
(0.08,0.542324092323629)
(0.09,0.598718821530186)
(0.1,0.652905216289523)
(0.11,0.704970132218829)
(0.12,0.754997008879783)
(0.13,0.803066004132964)
(0.14,0.849254123208077)
(0.15,0.893635342697798)
(0.16,0.936280729674922)
(0.17,0.977258556124583)
(0.18,1.01663440887584)
(0.19,1.05447129520961)
(0.2,1.09082974431302)
(0.21,1.12576790474351)
(0.22,1.15934163805971)
(0.23,1.19160460876967)
(0.24,1.22260837074155)
(0.25,1.2524024502156)
(0.26,1.28103442555141)
(0.27,1.30855000383852)
(0.28,1.33499309449407)
(0.29,1.36040587996568)
(0.3,1.38482888365372)
(0.31,1.40830103516205)
(0.32,1.43085973298249)
(0.33,1.4525409047139)
(0.34,1.47337906491279)
(0.35,1.49340737066869)
(0.36,1.5126576749937)
(0.37,1.5311605781122)
(0.38,1.54894547673337)
(0.39,1.56604061138575)
(0.4,1.58247311189018)
(0.41,1.59826904104421)
(0.42,1.61345343658846)
(0.43,1.62805035152234)
(0.44,1.64208289283427)
(0.45,1.65557325870849)
(0.46,1.66854277426862)
(0.47,1.68101192591537)
(0.48,1.69300039431374)
(0.49,1.70452708608284)
(0.5,1.71561016423931)
(0.51,1.72626707744344)
(0.52,1.736514588095)
(0.53,1.7463687560804)
(0.54,1.7558447652655)
(0.55,1.76495712654113)
(0.56,1.77371979386676)
(0.57,1.78214618575799)
(0.58,1.7902492058327)
(0.59,1.7980412625688)
(0.6,1.80553428830382)
(0.61,1.81273975750548)
(0.62,1.81966870434113)
(0.63,1.82633173957305)
(0.64,1.83273906680541)
(0.65,1.83890049810786)
(0.66,1.84482546903949)
(0.67,1.85052305309641)
(0.68,1.85600197560492)
(0.69,1.86127062708147)
(0.7,1.86633707608012)
(0.71,1.87121053651021)
(0.72,1.87590537741492)
(0.73,1.88042907441917)
(0.74,1.88478786633599)
(0.75,1.88898776455118)
(0.76,1.89303456131379)
(0.77,1.8969338377245)
(0.78,1.90069097143274)
(0.79,1.90431114405316)
(0.8,1.90779934831189)
(0.81,1.91116039493215)
(0.82,1.91439891926892)
(0.83,1.91751938770177)
(0.84,1.92052610379461)
(0.85,1.92342321423092)
(0.86,1.92621471453256)
(0.87,1.92890445457023)
(0.88,1.93149614387293)
(0.89,1.93399335674393)
(0.9,1.93639953719025)
(0.91,1.93871800367242)
(0.92,1.9409519536811)
(0.93,1.94310446814688)
(0.94,1.94517851568929)
(0.95,1.94717695671098)
(0.96,1.94910254734258)
(0.97,1.95095794324382)
(0.98,1.95274570326604)
(0.99,1.95446829298121)
(1,1.95612808808231)
(1.01,1.95772737765972)
(1.02,1.95926836735821)
(1.03,1.96075318241886)
(1.04,1.96218387061001)
(1.05,1.96356240505148)
(1.06,1.96489068693571)
(1.07,1.96617054814985)
(1.08,1.96740375380213)
(1.09,1.96859200465623)
(1.1,1.96973693947682)
(1.11,1.97084013728972)
(1.12,1.97190311955953)
(1.13,1.97292735228799)
(1.14,1.97391424803577)
(1.15,1.97486516787062)
(1.16,1.97578142324444)
(1.17,1.97666427780199)
(1.18,1.9775149491236)
(1.19,1.97833461040441)
(1.2,1.97912439207236)
(1.21,1.97988538334722)
(1.22,1.98061863374275)
(1.23,1.98132515451416)
(1.24,1.98200592005274)
(1.25,1.98266186922971)
(1.26,1.98329390669105)
(1.27,1.98390290410512)
(1.28,1.98448970136483)
(1.29,1.98505510774594)
(1.3,1.9855999030232)
(1.31,1.98612483854577)
(1.32,1.9866306382734)
(1.33,1.9871179997749)
(1.34,1.98758759519019)
(1.35,1.98804007215723)
(1.36,1.98847605470527)
(1.37,1.98889614411544)
(1.38,1.98930091974999)
(1.39,1.98969093985132)
(1.4,1.99006674231189)
(1.41,1.99042884541604)
(1.42,1.99077774855476)
(1.43,1.99111393291446)
(1.44,1.99143786214053)
(1.45,1.99174998297686)
(1.46,1.99205072588187)
(1.47,1.99234050562224)
(1.48,1.9926197218449)
(1.49,1.99288875962821)
(1.5,1.99314799001303)
(1.51,1.99339777051443)
(1.52,1.9936384456148)
(1.53,1.99387034723886)
(1.54,1.9940937952115)
(1.55,1.99430909769884)
(1.56,1.99451655163323)
(1.57,1.99471644312275)
(1.58,1.99490904784582)
(1.59,1.99509463143138)
(1.6,1.99527344982525)
(1.61,1.99544574964309)
(1.62,1.99561176851052)
(1.63,1.99577173539087)
(1.64,1.99592587090091)
(1.65,1.99607438761514)
(1.66,1.99621749035896)
(1.67,1.99635537649114)
(1.68,1.99648823617599)
(1.69,1.99661625264568)
(1.7,1.99673960245287)
(1.71,1.99685845571427)
(1.72,1.99697297634521)
(1.73,1.9970833222857)
(1.74,1.99718964571828)
(1.75,1.9972920932779)
(1.76,1.9973908062541)
(1.77,1.99748592078595)
(1.78,1.99757756804972)
(1.79,1.99766587443987)
(1.8,1.99775096174328)
(1.81,1.9978329473073)
(1.82,1.99791194420152)
(1.83,1.99798806137375)
(1.84,1.99806140380025)
(1.85,1.99813207263053)
(1.86,1.99820016532681)
(1.87,1.99826577579847)
(1.88,1.99832899453158)
(1.89,1.99838990871363)
(1.9,1.99844860235383)
(1.91,1.99850515639895)
(1.92,1.99855964884494)
(1.93,1.99861215484456)
(1.94,1.99866274681092)
(1.95,1.99871149451746)
(1.96,1.99875846519411)
(1.97,1.99880372362002)
(1.98,1.99884733221291)
(1.99,1.99888935111516)
(2,1.99892983827672)
(2.01,1.99896884953507)
(2.02,1.99900643869221)
(2.03,1.99904265758887)
(2.04,1.99907755617599)
(2.05,1.99911118258362)
(2.06,1.99914358318729)
(2.07,1.99917480267198)
(2.08,1.99920488409374)
(2.09,1.99923386893908)
(2.1,1.99926179718217)
(2.11,1.99928870733997)
(2.12,1.99931463652536)
(2.13,1.99933962049833)
(2.14,1.9993636937153)
(2.15,1.99938688937659)
(2.16,1.99940923947229)
(2.17,1.99943077482631)
(2.18,1.99945152513893)
(2.19,1.99947151902774)
(2.2,1.99949078406712)
(2.21,1.99950934682626)
(2.22,1.99952723290582)
(2.23,1.9995444669732)
(2.24,1.99956107279661)
(2.25,1.99957707327781)
(2.26,1.9995924904837)
(2.27,1.99960734567677)
(2.28,1.99962165934443)
(2.29,1.99963545122722)
(2.3,1.9996487403461)
(2.31,1.99966154502862)
(2.32,1.99967388293423)
(2.33,1.99968577107863)
(2.34,1.99969722585726)
(2.35,1.99970826306785)
(2.36,1.99971889793226)
(2.37,1.99972914511748)
(2.38,1.9997390187558)
(2.39,1.99974853246435)
(2.4,1.99975769936388)
(2.41,1.99976653209683)
(2.42,1.99977504284478)
(2.43,1.99978324334523)
(2.44,1.99979114490784)
(2.45,1.99979875842997)
(2.46,1.99980609441173)
(2.47,1.99981316297046)
(2.48,1.99981997385472)
(2.49,1.99982653645765)
(2.5,1.99983285983001)
(2.51,1.99983895269262)
(2.52,1.9998448234484)
(2.53,1.99985048019393)
(2.54,1.99985593073066)
(2.55,1.99986118257565)
(2.56,1.99986624297193)
(2.57,1.9998711188985)
(2.58,1.99987581707994)
(2.59,1.99988034399571)
(2.6,1.99988470588905)
(2.61,1.99988890877563)
(2.62,1.99989295845183)
(2.63,1.9998968605027)
(2.64,1.99990062030974)
(2.65,1.99990424305823)
(2.66,1.99990773374447)
(2.67,1.99991109718258)
(2.68,1.99991433801124)
(2.69,1.99991746069999)
(2.7,1.99992046955546)
(2.71,1.99992336872729)
(2.72,1.99992616221383)
(2.73,1.99992885386771)
(2.74,1.99993144740109)
(2.75,1.99993394639081)
(2.76,1.99993635428333)
(2.77,1.99993867439948)
(2.78,1.99994090993902)
(2.79,1.99994306398507)
(2.8,1.99994513950837)
(2.81,1.99994713937135)
(2.82,1.9999490663321)
(2.83,1.99995092304818)
(2.84,1.99995271208025)
(2.85,1.99995443589565)
(2.86,1.99995609687175)
(2.87,1.99995769729928)
(2.88,1.99995923938544)
(2.89,1.999960725257)
(2.9,1.99996215696317)
(2.91,1.99996353647848)
(2.92,1.99996486570549)
(2.93,1.99996614647736)
(2.94,1.99996738056048)
(2.95,1.99996856965682)
(2.96,1.9999697154063)
(2.97,1.99997081938907)
(2.98,1.99997188312769)
(2.99,1.99997290808919)
(3,1.99997389568715)
(3.01,1.9999748472836)
(3.02,1.99997576419092)
(3.03,1.99997664767366)
(3.04,1.99997749895026)
(3.05,1.99997831919476)
(3.06,1.99997910953838)
(3.07,1.99997987107112)
(3.08,1.99998060484325)
(3.09,1.99998131186674)
(3.1,1.99998199311666)
(3.11,1.99998264953257)
(3.12,1.99998328201975)
(3.13,1.99998389145048)
(3.14,1.99998447866527)
(3.15,1.99998504447396)
(3.16,1.99998558965687)
(3.17,1.9999861149659)
(3.18,1.99998662112553)
(3.19,1.9999871088338)
(3.2,1.99998757876335)
(3.21,1.99998803156227)
(3.22,1.99998846785503)
(3.23,1.99998888824335)
(3.24,1.999989293307)
(3.25,1.99998968360461)
(3.26,1.99999005967447)
(3.27,1.99999042203522)
(3.28,1.99999077118661)
(3.29,1.99999110761018)
(3.3,1.99999143176989)
(3.31,1.99999174411281)
(3.32,1.99999204506971)
(3.33,1.99999233505564)
(3.34,1.99999261447053)
(3.35,1.99999288369974)
(3.36,1.99999314311458)
(3.37,1.99999339307281)
(3.38,1.99999363391916)
(3.39,1.99999386598579)
(3.4,1.99999408959275)
(3.41,1.99999430504843)
(3.42,1.99999451264998)
(3.43,1.9999947126837)
(3.44,1.99999490542546)
(3.45,1.9999950911411)
(3.46,1.99999527008673)
(3.47,1.99999544250914)
(3.48,1.99999560864614)
(3.49,1.99999576872684)
(3.5,1.99999592297202)
(3.51,1.99999607159441)
(3.52,1.99999621479898)
(3.53,1.99999635278322)
(3.54,1.99999648573744)
(3.55,1.999996613845)
(3.56,1.99999673728257)
(3.57,1.9999968562204)
(3.58,1.99999697082252)
(3.59,1.99999708124697)
(3.6,1.99999718764606)
(3.61,1.99999729016651)
(3.62,1.99999738894973)
(3.63,1.99999748413193)
(3.64,1.99999757584441)
(3.65,1.99999766421363)
(3.66,1.99999774936148)
(3.67,1.99999783140538)
(3.68,1.99999791045848)
(3.69,1.99999798662981)
(3.7,1.99999806002442)
(3.71,1.99999813074354)
(3.72,1.99999819888468)
(3.73,1.99999826454184)
(3.74,1.99999832780556)
(3.75,1.99999838876308)
(3.76,1.99999844749848)
(3.77,1.99999850409277)
(3.78,1.99999855862399)
(3.79,1.99999861116735)
(3.8,1.99999866179531)
(3.81,1.9999987105777)
(3.82,1.9999987575818)
(3.83,1.99999880287243)
(3.84,1.99999884651205)
(3.85,1.99999888856085)
(3.86,1.99999892907682)
(3.87,1.99999896811584)
(3.88,1.99999900573174)
(3.89,1.99999904197641)
(3.9,1.99999907689983)
(3.91,1.99999911055016)
(3.92,1.99999914297382)
(3.93,1.99999917421552)
(3.94,1.99999920431834)
(3.95,1.99999923332381)
(3.96,1.99999926127193)
(3.97,1.99999928820123)
(3.98,1.99999931414887)
(3.99,1.99999933915062)
(4,1.99999936324096)
(4.01,1.99999938645313)
(4.02,1.99999940881913)
(4.03,1.9999994303698)
(4.04,1.99999945113488)
(4.05,1.999999471143)
(4.06,1.99999949042174)
(4.07,1.99999950899771)
(4.08,1.99999952689652)
(4.09,1.99999954414285)
(4.1,1.99999956076049)
(4.11,1.99999957677235)
(4.12,1.99999959220053)
(4.13,1.99999960706629)
(4.14,1.99999962139014)
(4.15,1.99999963519184)
(4.16,1.99999964849041)
(4.17,1.99999966130421)
(4.18,1.99999967365089)
(4.19,1.99999968554749)
(4.2,1.99999969701042)
(4.21,1.99999970805549)
(4.22,1.99999971869792)
(4.23,1.9999997289524)
(4.24,1.99999973883306)
(4.25,1.99999974835354)
(4.26,1.99999975752696)
(4.27,1.99999976636598)
(4.28,1.99999977488278)
(4.29,1.99999978308912)
(4.3,1.9999997909963)
(4.31,1.99999979861524)
(4.32,1.99999980595644)
(4.33,1.99999981303003)
(4.34,1.99999981984576)
(4.35,1.99999982641303)
(4.36,1.9999998327409)
(4.37,1.9999998388381)
(4.38,1.99999984471304)
(4.39,1.99999985037381)
(4.4,1.99999985582822)
(4.41,1.9999998610838)
(4.42,1.9999998661478)
(4.43,1.9999998710272)
(4.44,1.99999987572872)
(4.45,1.99999988025886)
(4.46,1.99999988462385)
(4.47,1.99999988882973)
(4.48,1.99999989288229)
(4.49,1.99999989678712)
(4.5,1.9999999005496)
(4.51,1.99999990417492)
(4.52,1.99999990766809)
(4.53,1.99999991103393)
(4.54,1.99999991427706)
(4.55,1.99999991740197)
(4.56,1.99999992041297)
(4.57,1.9999999233142)
(4.58,1.99999992610968)
(4.59,1.99999992880324)
(4.6,1.99999993139862)
(4.61,1.99999993389939)
(4.62,1.999999936309)
(4.63,1.99999993863076)
(4.64,1.99999994086789)
(4.65,1.99999994302347)
(4.66,1.99999994510047)
(4.67,1.99999994710176)
(4.68,1.99999994903009)
(4.69,1.99999995088813)
(4.7,1.99999995267843)
(4.71,1.99999995440348)
(4.72,1.99999995606563)
(4.73,1.9999999576672)
(4.74,1.99999995921038)
(4.75,1.99999996069731)
(4.76,1.99999996213004)
(4.77,1.99999996351053)
(4.78,1.99999996484071)
(4.79,1.99999996612239)
(4.8,1.99999996735735)
(4.81,1.99999996854729)
(4.82,1.99999996969386)
(4.83,1.99999997079863)
(4.84,1.99999997186312)
(4.85,1.99999997288881)
(4.86,1.99999997387711)
(4.87,1.99999997482939)
(4.88,1.99999997574695)
(4.89,1.99999997663106)
(4.9,1.99999997748294)
(4.91,1.99999997830377)
(4.92,1.99999997909467)
(4.93,1.99999997985675)
(4.94,1.99999998059104)
(4.95,1.99999998129857)
(4.96,1.9999999819803)
(4.97,1.99999998263719)
(4.98,1.99999998327012)
(4.99,1.99999998387999)
(5,1.99999998446762)
};
%\node at (0.07,0) [above] {$K_1=[...],K_2=[...]$};
			\addplot[style=solid]		
		coordinates{
% x, K1=0.1, K2=0.2V2
(0,0)
(0.01,0.154916930227912)
(0.02,0.303760240034569)
(0.03,0.446768809012074)
(0.04,0.584172121551808)
(0.05,0.716190636360286)
(0.06,0.843036141441874)
(0.07,0.96491209511992)
(0.08,1.08201395364543)
(0.09,1.1945294859208)
(0.1,1.3026390758454)
(0.11,1.4065160127698)
(0.12,1.50632677052635)
(0.13,1.60223127548539)
(0.14,1.6943831640688)
(0.15,1.78293003013542)
(0.16,1.8680136626367)
(0.17,1.94977027392539)
(0.18,2.02833071908467)
(0.19,2.10382070663109)
(0.2,2.17636100093046)
(0.21,2.24606761665267)
(0.22,2.31305200557857)
(0.23,2.37742123605967)
(0.24,2.43927816541964)
(0.25,2.49872160557518)
(0.26,2.55584648214306)
(0.27,2.61074398728933)
(0.28,2.663501726567)
(0.29,2.71420385997854)
(0.3,2.76293123749034)
(0.31,2.80976152921733)
(0.32,2.85476935048745)
(0.33,2.89802638198729)
(0.34,2.93960148518231)
(0.35,2.97956081319762)
(0.36,3.01796791733775)
(0.37,3.05488384941702)
(0.38,3.09036726006511)
(0.39,3.12447449316639)
(0.4,3.15725967658485)
(0.41,3.18877480932076)
(0.42,3.2190698452395)
(0.43,3.24819277350729)
(0.44,3.27618969586336)
(0.45,3.30310490085296)
(0.46,3.3289809351408)
(0.47,3.35385867201968)
(0.48,3.37777737722471)
(0.49,3.40077477215897)
(0.5,3.42288709463254)
(0.51,3.4441491572126)
(0.52,3.46459440327866)
(0.53,3.48426246191706)
(0.54,3.50319517182015)
(0.55,3.52142089781433)
(0.56,3.53896677090732)
(0.57,3.55585888103115)
(0.58,3.57212231699061)
(0.59,3.58778120487859)
(0.6,3.60285874501751)
(0.61,3.6173772474831)
(0.62,3.63135816626514)
(0.63,3.64482213211732)
(0.64,3.65778898414666)
(0.65,3.67027780019063)
(0.66,3.6823069260288)
(0.67,3.69389400347347)
(0.68,3.70505599738243)
(0.69,3.71580922163519)
(0.7,3.72616936411241)
(0.71,3.73615149036418)
(0.72,3.74576972109611)
(0.73,3.75503733259376)
(0.74,3.76396710619405)
(0.75,3.77257135730801)
(0.76,3.78086195240548)
(0.77,3.78885032538063)
(0.78,3.79654749332092)
(0.79,3.80396407170117)
(0.8,3.81111028902387)
(0.81,3.81799600092561)
(0.82,3.82463070376947)
(0.83,3.83102354774183)
(0.84,3.83718334947172)
(0.85,3.8431186041902)
(0.86,3.84883749744652)
(0.87,3.85434791639708)
(0.88,3.85965746068298)
(0.89,3.86477345291094)
(0.9,3.86970294875224)
(0.91,3.87445274667348)
(0.92,3.8790293973126)
(0.93,3.88343921251312)
(0.94,3.88768827402911)
(0.95,3.89178244191272)
(0.96,3.89572736259605)
(0.97,3.89952847667838)
(0.98,3.90319102642948)
(0.99,3.90672006301949)
(1,3.91012045348512)
(1.01,3.91339688744207)
(1.02,3.91655388355259)
(1.03,3.91959579575737)
(1.04,3.92252681928026)
(1.05,3.92535099641405)
(1.06,3.92807222209537)
(1.07,3.93069424927633)
(1.08,3.93322069410041)
(1.09,3.93565504088958)
(1.1,3.93800064694972)
(1.11,3.94026074720078)
(1.12,3.94243845863818)
(1.13,3.94453678463164)
(1.14,3.94655861906718)
(1.15,3.94850675033824)
(1.16,3.95038386519126)
(1.17,3.95219255243105)
(1.18,3.95393530649116)
(1.19,3.95561453087403)
(1.2,3.95723254146574)
(1.21,3.95879156972999)
(1.22,3.96029376578554)
(1.23,3.96174120137158)
(1.24,3.96313587270492)
(1.25,3.96447970323307)
(1.26,3.96577454628692)
(1.27,3.96702218763677)
(1.28,3.96822434795513)
(1.29,3.96938268518981)
(1.3,3.97049879685041)
(1.31,3.97157422221155)
(1.32,3.97261044443574)
(1.33,3.97360889261885)
(1.34,3.97457094376105)
(1.35,3.97549792466589)
(1.36,3.97639111377012)
(1.37,3.97725174290688)
(1.38,3.97808099900452)
(1.39,3.9788800257236)
(1.4,3.97964992503409)
(1.41,3.9803917587352)
(1.42,3.9811065499197)
(1.43,3.98179528438497)
(1.44,3.98245891199247)
(1.45,3.98309834797784)
(1.46,3.98371447421302)
(1.47,3.98430814042256)
(1.48,3.9848801653555)
(1.49,3.98543133791448)
(1.5,3.98596241824382)
(1.51,3.98647413877783)
(1.52,3.98696720525095)
(1.53,3.98744229767103)
(1.54,3.98790007125721)
(1.55,3.98834115734349)
(1.56,3.98876616424951)
(1.57,3.98917567811943)
(1.58,3.98957026373034)
(1.59,3.9899504652712)
(1.6,3.99031680709326)
(1.61,3.99066979443334)
(1.62,3.9910099141105)
(1.63,3.99133763519751)
(1.64,3.99165340966776)
(1.65,3.99195767301854)
(1.66,3.99225084487172)
(1.67,3.99253332955243)
(1.68,3.9928055166467)
(1.69,3.99306778153872)
(1.7,3.99332048592858)
(1.71,3.99356397833112)
(1.72,3.99379859455651)
(1.73,3.99402465817347)
(1.74,3.99424248095545)
(1.75,3.99445236331063)
(1.76,3.99465459469625)
(1.77,3.99484945401775)
(1.78,3.99503721001349)
(1.79,3.99521812162535)
(1.8,3.99539243835582)
(1.81,3.99556040061214)
(1.82,3.99572224003784)
(1.83,3.99587817983219)
(1.84,3.99602843505805)
(1.85,3.99617321293848)
(1.86,3.99631271314248)
(1.87,3.99644712806042)
(1.88,3.99657664306932)
(1.89,3.99670143678858)
(1.9,3.99682168132623)
(1.91,3.99693754251637)
(1.92,3.99704918014785)
(1.93,3.99715674818462)
(1.94,3.9972603949781)
(1.95,3.99736026347178)
(1.96,3.9974564913983)
(1.97,3.99754921146951)
(1.98,3.99763855155937)
(1.99,3.99772463488042)
(2,3.99780758015364)
(2.01,3.99788750177219)
(2.02,3.99796450995921)
(2.03,3.9980387109198)
(2.04,3.9981102069875)
(2.05,3.9981790967654)
(2.06,3.9982454752622)
(2.07,3.99830943402314)
(2.08,3.99837106125634)
(2.09,3.9984304419544)
(2.1,3.99848765801164)
(2.11,3.99854278833703)
(2.12,3.99859590896302)
(2.13,3.99864709315042)
(2.14,3.99869641148941)
(2.15,3.99874393199688)
(2.16,3.9987897202103)
(2.17,3.99883383927803)
(2.18,3.99887635004646)
(2.19,3.99891731114391)
(2.2,3.99895677906148)
(2.21,3.99899480823096)
(2.22,3.99903145109993)
(2.23,3.99906675820402)
(2.24,3.99910077823671)
(2.25,3.99913355811639)
(2.26,3.99916514305111)
(2.27,3.99919557660093)
(2.28,3.99922490073798)
(2.29,3.99925315590437)
(2.3,3.99928038106794)
(2.31,3.99930661377601)
(2.32,3.99933189020717)
(2.33,3.99935624522115)
(2.34,3.99937971240695)
(2.35,3.9994023241291)
(2.36,3.99942411157234)
(2.37,3.99944510478463)
(2.38,3.99946533271853)
(2.39,3.99948482327121)
(2.4,3.99950360332289)
(2.41,3.99952169877388)
(2.42,3.99953913458035)
(2.43,3.99955593478873)
(2.44,3.99957212256886)
(2.45,3.99958772024597)
(2.46,3.99960274933143)
(2.47,3.99961723055247)
(2.48,3.99963118388072)
(2.49,3.99964462855978)
(2.5,3.99965758313175)
(2.51,3.99967006546281)
(2.52,3.99968209276783)
(2.53,3.99969368163416)
(2.54,3.99970484804448)
(2.55,3.99971560739883)
(2.56,3.99972597453586)
(2.57,3.99973596375333)
(2.58,3.99974558882775)
(2.59,3.99975486303347)
(2.6,3.9997637991609)
(2.61,3.99977240953422)
(2.62,3.99978070602836)
(2.63,3.99978870008533)
(2.64,3.99979640273006)
(2.65,3.99980382458558)
(2.66,3.99981097588768)
(2.67,3.99981786649899)
(2.68,3.99982450592265)
(2.69,3.99983090331535)
(2.7,3.99983706749998)
(2.71,3.99984300697783)
(2.72,3.99984872994027)
(2.73,3.99985424428007)
(2.74,3.99985955760227)
(2.75,3.9998646772347)
(2.76,3.99986961023804)
(2.77,3.9998743634156)
(2.78,3.99987894332268)
(2.79,3.99988335627562)
(2.8,3.99988760836048)
(2.81,3.9998917054415)
(2.82,3.99989565316913)
(2.83,3.99989945698783)
(2.84,3.99990312214361)
(2.85,3.99990665369123)
(2.86,3.99991005650118)
(2.87,3.99991333526643)
(2.88,3.99991649450885)
(2.89,3.99991953858548)
(2.9,3.99992247169452)
(2.91,3.99992529788115)
(2.92,3.99992802104308)
(2.93,3.99993064493592)
(2.94,3.99993317317839)
(2.95,3.9999356092573)
(2.96,3.99993795653234)
(2.97,3.99994021824073)
(2.98,3.99994239750168)
(2.99,3.9999444973207)
(3,3.99994652059374)
(3.01,3.99994847011117)
(3.02,3.99995034856165)
(3.03,3.99995215853583)
(3.04,3.99995390252992)
(3.05,3.99995558294913)
(3.06,3.99995720211099)
(3.07,3.99995876224855)
(3.08,3.99996026551347)
(3.09,3.99996171397896)
(3.1,3.99996310964265)
(3.11,3.99996445442935)
(3.12,3.99996575019373)
(3.13,3.99996699872282)
(3.14,3.99996820173852)
(3.15,3.99996936089995)
(3.16,3.99997047780576)
(3.17,3.99997155399632)
(3.18,3.99997259095585)
(3.19,3.99997359011446)
(3.2,3.99997455285014)
(3.21,3.99997548049062)
(3.22,3.99997637431526)
(3.23,3.99997723555676)
(3.24,3.9999780654029)
(3.25,3.99997886499816)
(3.26,3.99997963544528)
(3.27,3.99998037780682)
(3.28,3.9999810931066)
(3.29,3.99998178233112)
(3.3,3.99998244643092)
(3.31,3.99998308632189)
(3.32,3.99998370288652)
(3.33,3.99998429697514)
(3.34,3.99998486940709)
(3.35,3.99998542097182)
(3.36,3.99998595243003)
(3.37,3.99998646451468)
(3.38,3.99998695793198)
(3.39,3.99998743336245)
(3.4,3.99998789146175)
(3.41,3.99998833286169)
(3.42,3.999988758171)
(3.43,3.99998916797625)
(3.44,3.99998956284262)
(3.45,3.99998994331469)
(3.46,3.99999030991718)
(3.47,3.99999066315568)
(3.48,3.99999100351736)
(3.49,3.99999133147164)
(3.5,3.99999164747079)
(3.51,3.99999195195063)
(3.52,3.99999224533109)
(3.53,3.99999252801677)
(3.54,3.99999280039753)
(3.55,3.99999306284903)
(3.56,3.99999331573323)
(3.57,3.99999355939889)
(3.58,3.99999379418205)
(3.59,3.99999402040652)
(3.6,3.99999423838429)
(3.61,3.99999444841598)
(3.62,3.99999465079126)
(3.63,3.99999484578923)
(3.64,3.99999503367882)
(3.65,3.99999521471916)
(3.66,3.99999538915992)
(3.67,3.99999555724169)
(3.68,3.99999571919627)
(3.69,3.99999587524702)
(3.7,3.99999602560916)
(3.71,3.99999617049005)
(3.72,3.99999631008951)
(3.73,3.99999644460007)
(3.74,3.99999657420724)
(3.75,3.99999669908975)
(3.76,3.99999681941985)
(3.77,3.99999693536348)
(3.78,3.99999704708054)
(3.79,3.99999715472512)
(3.8,3.99999725844566)
(3.81,3.99999735838521)
(3.82,3.99999745468161)
(3.83,3.99999754746765)
(3.84,3.99999763687131)
(3.85,3.99999772301588)
(3.86,3.99999780602017)
(3.87,3.99999788599866)
(3.88,3.99999796306164)
(3.89,3.9999980373154)
(3.9,3.99999810886234)
(3.91,3.99999817780113)
(3.92,3.99999824422686)
(3.93,3.99999830823113)
(3.94,3.99999836990221)
(3.95,3.99999842932516)
(3.96,3.99999848658193)
(3.97,3.99999854175148)
(3.98,3.99999859490991)
(3.99,3.99999864613051)
(4,3.99999869548394)
(4.01,3.99999874303826)
(4.02,3.99999878885906)
(4.03,3.99999883300952)
(4.04,3.99999887555053)
(4.05,3.99999891654077)
(4.06,3.99999895603677)
(4.07,3.999998994093)
(4.08,3.99999903076194)
(4.09,3.99999906609417)
(4.1,3.99999910013841)
(4.11,3.99999913294161)
(4.12,3.99999916454902)
(4.13,3.99999919500423)
(4.14,3.99999922434923)
(4.15,3.9999992526245)
(4.16,3.99999927986903)
(4.17,3.99999930612041)
(4.18,3.99999933141482)
(4.19,3.99999935578717)
(4.2,3.99999937927105)
(4.21,3.99999940189886)
(4.22,3.99999942370181)
(4.23,3.99999944470996)
(4.24,3.99999946495228)
(4.25,3.99999948445671)
(4.26,3.99999950325012)
(4.27,3.99999952135845)
(4.28,3.99999953880666)
(4.29,3.99999955561882)
(4.3,3.99999957181812)
(4.31,3.99999958742689)
(4.32,3.99999960246667)
(4.33,3.9999996169582)
(4.34,3.99999963092146)
(4.35,3.9999996443757)
(4.36,3.99999965733949)
(4.37,3.9999996698307)
(4.38,3.99999968186657)
(4.39,3.99999969346368)
(4.4,3.99999970463803)
(4.41,3.99999971540504)
(4.42,3.99999972577956)
(4.43,3.99999973577588)
(4.44,3.99999974540781)
(4.45,3.99999975468861)
(4.46,3.9999997636311)
(4.47,3.9999997722476)
(4.48,3.99999978054999)
(4.49,3.99999978854974)
(4.5,3.99999979625786)
(4.51,3.999999803685)
(4.52,3.99999981084139)
(4.53,3.9999998177369)
(4.54,3.99999982438105)
(4.55,3.999999830783)
(4.56,3.99999983695157)
(4.57,3.99999984289527)
(4.58,3.99999984862231)
(4.59,3.99999985414057)
(4.6,3.99999985945767)
(4.61,3.99999986458095)
(4.62,3.99999986951746)
(4.63,3.99999987427402)
(4.64,3.99999987885719)
(4.65,3.99999988327328)
(4.66,3.99999988752839)
(4.67,3.99999989162839)
(4.68,3.99999989557892)
(4.69,3.99999989938545)
(4.7,3.99999990305321)
(4.71,3.99999990658727)
(4.72,3.9999999099925)
(4.73,3.9999999132736)
(4.74,3.99999991643509)
(4.75,3.99999991948133)
(4.76,3.99999992241653)
(4.77,3.99999992524473)
(4.78,3.99999992796983)
(4.79,3.99999993059559)
(4.8,3.99999993312563)
(4.81,3.99999993556344)
(4.82,3.99999993791239)
(4.83,3.9999999401757)
(4.84,3.99999994235652)
(4.85,3.99999994445783)
(4.86,3.99999994648254)
(4.87,3.99999994843345)
(4.88,3.99999995031323)
(4.89,3.9999999521245)
(4.9,3.99999995386973)
(4.91,3.99999995555135)
(4.92,3.99999995717166)
(4.93,3.99999995873291)
(4.94,3.99999996023724)
(4.95,3.99999996168674)
(4.96,3.99999996308339)
(4.97,3.99999996442914)
(4.98,3.99999996572582)
(4.99,3.99999996697524)
(5,3.99999996817911)
};
\node at (0.5,1) [above] {$V_1(x)$};
\node at (1,3.3) [above] {$V_2(x)$};
\end{axis} 
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xlabel={$K_2$}, ylabel={}]
				\addplot[style=solid]		
		coordinates{
(0,0)
(0.005,0)
(0.01,0)
(0.015,0.0446676213440961)
(0.02,0.116446932532993)
(0.025,0.172191873077177)
(0.03,0.217794799304481)
(0.035,0.256399090363052)
(0.04,0.289880864698319)
(0.045,0.319450257335758)
(0.05,0.345933258658813)
(0.055,0.369919867417555)
(0.06,0.391845050161181)
(0.065,0.412039182263217)
(0.07,0.430759231322286)
(0.075,0.448208640422767)
(0.08,0.464551724142812)
(0.085,0.47992282239744)
(0.09,0.494433101044408)
(0.095,0.508175738467949)
(0.1,0.5212295)
(0.105,0.5339891546592)
(0.11,0.546171067649932)
(0.115,0.557826713176067)
(0.12,0.569000361558712)
(0.125,0.579731953127443)
(0.13,0.590056245664149)
(0.135,0.600003576895024)
(0.14,0.609601678459484)
(0.145,0.618875145564677)
(0.15,0.627846156273047)
(0.155,0.636534183502713)
(0.16,0.644957578775464)
(0.165,0.653132576552739)
(0.17,0.661073785337642)
(0.175,0.668795113154887)
(0.18,0.676308587782643)
(0.185,0.683626198678295)
(0.19,0.690757918804621)
(0.195,0.69771385278352)
(0.2,0.70450242388118)
};
				\addplot[style=solid]		
		coordinates{
(0,0.5220845)
(0.005,0.522424513324339)
(0.01,0.522765103976278)
(0.015,0.523091695838827)
(0.02,0.523330187820984)
(0.025,0.523489748183321)
(0.03,0.523585771268591)
(0.035,0.523629007184284)
(0.04,0.523626036740885)
(0.045,0.523582904138373)
(0.05,0.523503390489291)
(0.055,0.52339090193101)
(0.06,0.523248205001693)
(0.065,0.523077459627135)
(0.07,0.522880700286465)
(0.075,0.522659583196559)
(0.08,0.522415423290256)
(0.085,0.52214903908542)
(0.09,0.521862284030995)
(0.095,0.521555272922085)
(0.1,0.5212295)
(0.105,0.521229423746811)
(0.11,0.52122972839559)
(0.115,0.52122947623092)
(0.12,0.521229636249082)
(0.125,0.521229436798251)
(0.13,0.521229488241208)
(0.135,0.521229537942651)
(0.14,0.521229526542423)
(0.145,0.52122948181687)
(0.15,0.521229482224842)
(0.155,0.521229378137826)
(0.16,0.52122931727247)
(0.165,0.521229569419371)
(0.17,0.521229502508197)
(0.175,0.521229412932273)
(0.18,0.52122941472951)
(0.185,0.521229361695667)
(0.19,0.521229594551293)
(0.195,0.521229433875371)
(0.2,0.521229517186384)
};
\node at (0.06,0.1) [above] {$\hat b_2(K_2)$};
\node at (0.03,0.52) [above] {$\hat b_1(K_2)$};
\end{axis} 
	\end{tikzpicture} 
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xlabel={$K_2$}, ylabel={},yticklabel style={/pgf/number format/.cd,fixed,precision=3}]
				\addplot[style=solid]		
		coordinates{
(0,0)
(0.1,0.521229503723748)
(0.3,0.81467065629318)
(0.5,0.95913712746144)
(0.7,1.06003624221673)
(0.9,1.14019516621437)
(1.1,1.20853215717483)
(1.3,1.26953725465849)
(1.5,1.32585886821376)
(1.7,1.37926119999257)
(1.9,1.43105544309884)
(2.1,1.48232845667315)
(2.3,1.53408777015379)
(2.5,1.58737666060382)
(2.7,1.64339133585099)
(2.9,1.70362684139348)
(3.1,1.77007555722564)
(3.3,1.84546677167409)
(3.5,1.93329908120611)
(3.7,2.0363425577891)
(3.9,2.15040347923523)
(4.1,2.25884445012822)
(4.3,2.34731639656717)
(4.5,2.41530960033125)
(4.7,2.46784087489255)
(4.9,2.50942885646964)
(5.1,2.54319983382845)
(5.3,2.57123390326754)
(5.5,2.59493597171858)
(5.7,2.61528176712504)
(5.9,2.63296890098575)
(6.1,2.64850966228435)
(6.3,2.66228927834482)
(6.5,2.67460351097135)
(6.7,2.68568359672315)
(6.9,2.69571322647376)
(7.1,2.7048403827495)
(7.3,2.71318577113017)
(7.5,2.72084894293117)
(7.7,2.72791281946593)
(7.9,2.73444708817096)
(8.1,2.74051078841838)
(8.3,2.74615430594617)
(8.5,2.75142092937528)
(8.7,2.75634807806721)
(8.9,2.76096828033613)
(9.1,2.76530995983966)
(9.3,2.76939807309984)
(9.5,2.77325463031409)
(9.7,2.77689912391189)
(9.9,2.78034888354216)
(10.1,2.78361937197275)
(10.3,2.78672443314213)
(10.5,2.78967650126061)
(10.7,2.79248677799761)
(10.9,2.79516538326605)
(11.1,2.79772148424632)
(11.3,2.800163406154)
(11.5,2.80249872773692)
(11.7,2.80473436401619)
(11.9,2.80687663807273)
(12.1,2.80893134367351)
(12.3,2.81090380008088)
(12.5,2.81279890006996)
(12.7,2.81462115219426)
(12.9,2.81637471813108)
(13.1,2.81806344568308)
(13.3,2.81969089802945)
(13.5,2.82126037979375)
(13.7,2.82277496026111)
(13.9,2.82423749413212)
(14.1,2.82565063998072)
(14.3,2.82701687712315)
(14.5,2.82833852042596)
(14.7,2.82961773379331)
(14.9,2.8308565425379)
(15.1,2.8320568440956)
(15.3,2.83322041831506)
(15.5,2.83434893622063)
(15.7,2.83544396850415)
(15.9,2.83650699269025)
};
\addplot[style=dashed]		
		coordinates{ %%%one-player
(0.02,0.117235278764913)
(0.22,0.725641203907914)
(0.42,0.899614199190529)
(0.62,1.01044289525871)
(0.82,1.09480818220208)
(1.02,1.1648767350514)
(1.22,1.22627116861873)
(1.42,1.2821155706035)
(1.62,1.33438629645193)
(1.82,1.38447694351194)
(2.02,1.43347710403062)
(2.22,1.48233321182419)
(2.42,1.53196042849866)
(2.62,1.58334070937728)
(2.82,1.63763144028765)
(3.02,1.69630785794407)
(3.22,1.76136046197414)
(3.42,1.83552690737514)
(3.62,1.92226530773279)
(3.82,2.02399118117228)
(4.02,2.13547324662866)
(4.22,2.23973360358283)
(4.42,2.32400573254359)
(4.62,2.388747079681)
(4.82,2.43891756389425)
(5.02,2.47877616829834)
(5.22,2.51124616583148)
(5.42,2.53827431124971)
(5.62,2.56117951866002)
(5.82,2.58088095161546)
(6.02,2.59803792907438)
(6.22,2.61313605212824)
(6.42,2.62654144306791)
(6.62,2.63853585629253)
(6.82,2.64934003963907)
(7.02,2.65912968289732)
(7.22,2.6680465643593)
(7.42,2.67620650838011)
(7.62,2.68370517601566)
(7.82,2.69062235208064)
(8.02,2.69702516881985)
(8.22,2.70297056436362)
(8.42,2.70850718172396)
(8.62,2.71367685287772)
(8.82,2.71851577098617)
(9.02,2.72305542537483)
(9.22,2.7273233540413)
(9.42,2.73134375431876)
(9.62,2.7351379822583)
(9.82,2.73872496394552)
(10.02,2.74212153648113)
(10.22,2.74534273246599)
(10.42,2.74840201867068)
(10.62,2.75131149740181)
(10.82,2.75408207718408)
(11.02,2.7567236182422)
(11.22,2.75924505691578)
(11.42,2.76165451265499)
(11.62,2.76395938029212)
(11.82,2.76616640999602)
(12.02,2.76828177672746)
(12.22,2.77031114085906)
(12.42,2.77225970121196)
(12.62,2.77413224159189)
(12.82,2.77593317178279)
(13.02,2.77766656371386)
(13.22,2.77933618349742)
(13.42,2.78094551982555)
(13.62,2.78249780933595)
(13.82,2.78399605901316)
(14.02,2.78544306652639)
(14.22,2.78684143807877)
(14.42,2.78819360482579)
(14.62,2.78950183728858)
(14.82,2.79076825854317)
(15.02,2.79199485613015)
(15.22,2.79318349266199)
(15.42,2.79433591562308)
(15.62,2.79545376621765)
(15.82,2.7965385872633)
(16.02,2.79759183059831)
};
\addplot +[mark=none,style={black}] coordinates {(0,2.8694) (16.02,2.8694)};
\end{axis} 
	\end{tikzpicture}
